Uncertain Decisions Facilitate Better Preference Learning

Existing observational approaches for learning human preferences, such as inverse reinforcement learning, usually make strong assumptions about the observability of the human's environment. However, in reality, people make many important decisions under uncertainty. To better understand preference learning in these cases, we study the setting of inverse decision theory (IDT), a previously proposed framework where a human is observed making non-sequential binary decisions under uncertainty. In IDT, the human's preferences are conveyed through their loss function, which expresses a tradeoff between different types of mistakes. We give the first statistical analysis of IDT, providing conditions necessary to identify these preferences and characterizing the sample complexity -- the number of decisions that must be observed to learn the tradeoff the human is making to a desired precision. Interestingly, we show that it is actually easier to identify preferences when the decision problem is more uncertain. Furthermore, uncertain decision problems allow us to relax the unrealistic assumption that the human is an optimal decision maker but still identify their exact preferences; we give sample complexities in this suboptimal case as well. Our analysis contradicts the intuition that partial observability should make preference learning more difficult. It also provides a first step towards understanding and improving preference learning methods for uncertain and suboptimal humans.

==> no_md_smooth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \usepackage{times}
%%   \newcommand{\Att}{A}
%%   \newcommand{\att}{a}
%%   \newcommand{\attspace}{\mathcal{A}}
%%   \newcommand{\sample}{\mathcal{S}}
%%   \newcommand{\hypset}{\mathbb{H}}
%%   \newcommand{\hypcls}{\mathcal{H}}
%%   \newcommand{\hyp}{h}
%%   \newcommand{\Obs}{X}
%%   \newcommand{\obs}{x}
%%   \newcommand{\obsspace}{\mathcal{X}}
%%   \newcommand{\Lbl}{Y}
%%   \newcommand{\lbl}{y}
%%   \newcommand{\Dec}{\hat{\Lbl}}
%%   \newcommand{\dec}{\hat{\lbl}}
%%   \newcommand{\dist}{\mathcal{D}}
%%   \newcommand{\loss}{\ell}
%%   \newcommand{\costmat}{C}
%%   \newcommand{\cost}{c}
%%   \newcommand{\risk}{\mathcal{R}}
%%   \newcommand{\post}{q}
%%   \newcommand{\opt}{\text{opt}}
%%   \newcommand{\MD}{\text{MD}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527264in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{1.457784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527264in}{0.375563in}}{\pgfqpoint{1.591276in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543177in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.559089in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.575002in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.590915in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.638653in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.654566in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.670479in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.686391in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.718217in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.734130in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.750042in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.765955in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.781868in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.829606in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.845519in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.877344in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.893257in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.909170in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.940995in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.956908in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.004646in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.020559in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.036472in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.068297in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.084210in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.116036in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.147861in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.179687in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.211512in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.259251in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.311426in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.309237in}{0.386385in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{0.395178in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{0.397207in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{0.397884in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{0.400589in}}%
\pgfpathlineto{\pgfqpoint{1.259251in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{0.406000in}}%
\pgfpathlineto{\pgfqpoint{1.231403in}{0.408029in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{0.408706in}}%
\pgfpathlineto{\pgfqpoint{1.211512in}{0.411411in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{0.414117in}}%
\pgfpathlineto{\pgfqpoint{1.179687in}{0.416823in}}%
\pgfpathlineto{\pgfqpoint{1.167752in}{0.418852in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.419528in}}%
\pgfpathlineto{\pgfqpoint{1.147861in}{0.422234in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{0.424939in}}%
\pgfpathlineto{\pgfqpoint{1.116036in}{0.427645in}}%
\pgfpathlineto{\pgfqpoint{1.104101in}{0.429674in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{0.430350in}}%
\pgfpathlineto{\pgfqpoint{1.084210in}{0.433056in}}%
\pgfpathlineto{\pgfqpoint{1.068297in}{0.435761in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.438467in}}%
\pgfpathlineto{\pgfqpoint{1.040450in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.036472in}{0.441173in}}%
\pgfpathlineto{\pgfqpoint{1.020559in}{0.443878in}}%
\pgfpathlineto{\pgfqpoint{1.004646in}{0.446584in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.449289in}}%
\pgfpathlineto{\pgfqpoint{0.976799in}{0.451318in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{0.451995in}}%
\pgfpathlineto{\pgfqpoint{0.956908in}{0.454700in}}%
\pgfpathlineto{\pgfqpoint{0.940995in}{0.457406in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{0.460111in}}%
\pgfpathlineto{\pgfqpoint{0.913148in}{0.462141in}}%
\pgfpathlineto{\pgfqpoint{0.909170in}{0.462817in}}%
\pgfpathlineto{\pgfqpoint{0.893257in}{0.465522in}}%
\pgfpathlineto{\pgfqpoint{0.877344in}{0.468228in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{0.470934in}}%
\pgfpathlineto{\pgfqpoint{0.849497in}{0.472963in}}%
\pgfpathlineto{\pgfqpoint{0.845519in}{0.473639in}}%
\pgfpathlineto{\pgfqpoint{0.829606in}{0.476345in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{0.479050in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{0.481756in}}%
\pgfpathlineto{\pgfqpoint{0.785846in}{0.483785in}}%
\pgfpathlineto{\pgfqpoint{0.781868in}{0.484461in}}%
\pgfpathlineto{\pgfqpoint{0.765955in}{0.487167in}}%
\pgfpathlineto{\pgfqpoint{0.750042in}{0.489872in}}%
\pgfpathlineto{\pgfqpoint{0.734130in}{0.492578in}}%
\pgfpathlineto{\pgfqpoint{0.722195in}{0.494607in}}%
\pgfpathlineto{\pgfqpoint{0.718217in}{0.495284in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{0.497989in}}%
\pgfpathlineto{\pgfqpoint{0.686391in}{0.500695in}}%
\pgfpathlineto{\pgfqpoint{0.670479in}{0.503400in}}%
\pgfpathlineto{\pgfqpoint{0.658544in}{0.505429in}}%
\pgfpathlineto{\pgfqpoint{0.654566in}{0.506106in}}%
\pgfpathlineto{\pgfqpoint{0.638653in}{0.508811in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{0.511517in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.514222in}}%
\pgfpathlineto{\pgfqpoint{0.594893in}{0.516252in}}%
\pgfpathlineto{\pgfqpoint{0.590915in}{0.516928in}}%
\pgfpathlineto{\pgfqpoint{0.575002in}{0.519634in}}%
\pgfpathlineto{\pgfqpoint{0.559089in}{0.522339in}}%
\pgfpathlineto{\pgfqpoint{0.543177in}{0.525045in}}%
\pgfpathlineto{\pgfqpoint{0.531242in}{0.527074in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.527750in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.527074in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.516252in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.505429in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.494607in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.483785in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.472963in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.462141in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.451318in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.429674in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.418852in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.408029in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.397207in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.386385in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.375563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527264in}{0.375563in}}{\pgfqpoint{1.591276in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322902in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.386385in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.397207in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.408029in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.418852in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.429674in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.451318in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.462141in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.472963in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.483785in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.494607in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.505429in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.516252in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.527074in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.537896in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.548718in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.559540in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.570363in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.581185in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.613651in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.624474in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.635296in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.667763in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.678585in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.689407in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.700229in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.711051in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.721874in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.732696in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.743518in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.754340in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.765162in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.775985in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.781396in}}%
\pgfpathlineto{\pgfqpoint{1.322808in}{0.775985in}}%
\pgfpathlineto{\pgfqpoint{1.322610in}{0.765162in}}%
\pgfpathlineto{\pgfqpoint{1.322398in}{0.754340in}}%
\pgfpathlineto{\pgfqpoint{1.322169in}{0.743518in}}%
\pgfpathlineto{\pgfqpoint{1.321921in}{0.732696in}}%
\pgfpathlineto{\pgfqpoint{1.321651in}{0.721874in}}%
\pgfpathlineto{\pgfqpoint{1.321358in}{0.711051in}}%
\pgfpathlineto{\pgfqpoint{1.321037in}{0.700229in}}%
\pgfpathlineto{\pgfqpoint{1.320684in}{0.689407in}}%
\pgfpathlineto{\pgfqpoint{1.320295in}{0.678585in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{0.667763in}}%
\pgfpathlineto{\pgfqpoint{1.319382in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{1.318842in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{1.318232in}{0.635296in}}%
\pgfpathlineto{\pgfqpoint{1.317536in}{0.624474in}}%
\pgfpathlineto{\pgfqpoint{1.316735in}{0.613651in}}%
\pgfpathlineto{\pgfqpoint{1.315805in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{1.314711in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{0.581185in}}%
\pgfpathlineto{\pgfqpoint{1.311819in}{0.570363in}}%
\pgfpathlineto{\pgfqpoint{1.309853in}{0.559540in}}%
\pgfpathlineto{\pgfqpoint{1.307350in}{0.548718in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{0.547365in}}%
\pgfpathlineto{\pgfqpoint{1.299032in}{0.548718in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{0.552777in}}%
\pgfpathlineto{\pgfqpoint{1.259251in}{0.555482in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{0.558188in}}%
\pgfpathlineto{\pgfqpoint{1.235381in}{0.559540in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{0.560893in}}%
\pgfpathlineto{\pgfqpoint{1.211512in}{0.563599in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{0.566304in}}%
\pgfpathlineto{\pgfqpoint{1.179687in}{0.569010in}}%
\pgfpathlineto{\pgfqpoint{1.171730in}{0.570363in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.571715in}}%
\pgfpathlineto{\pgfqpoint{1.147861in}{0.574421in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{1.116036in}{0.579832in}}%
\pgfpathlineto{\pgfqpoint{1.108079in}{0.581185in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{0.582538in}}%
\pgfpathlineto{\pgfqpoint{1.084210in}{0.585243in}}%
\pgfpathlineto{\pgfqpoint{1.068297in}{0.587949in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{1.044428in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{1.036472in}{0.593360in}}%
\pgfpathlineto{\pgfqpoint{1.020559in}{0.596065in}}%
\pgfpathlineto{\pgfqpoint{1.004646in}{0.598771in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.601477in}}%
\pgfpathlineto{\pgfqpoint{0.980777in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{0.604182in}}%
\pgfpathlineto{\pgfqpoint{0.956908in}{0.606888in}}%
\pgfpathlineto{\pgfqpoint{0.940995in}{0.609593in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{0.612299in}}%
\pgfpathlineto{\pgfqpoint{0.917126in}{0.613651in}}%
\pgfpathlineto{\pgfqpoint{0.909170in}{0.615004in}}%
\pgfpathlineto{\pgfqpoint{0.893257in}{0.617710in}}%
\pgfpathlineto{\pgfqpoint{0.877344in}{0.620415in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{0.623121in}}%
\pgfpathlineto{\pgfqpoint{0.853475in}{0.624474in}}%
\pgfpathlineto{\pgfqpoint{0.845519in}{0.625826in}}%
\pgfpathlineto{\pgfqpoint{0.829606in}{0.628532in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{0.631238in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{0.633943in}}%
\pgfpathlineto{\pgfqpoint{0.789824in}{0.635296in}}%
\pgfpathlineto{\pgfqpoint{0.781868in}{0.636649in}}%
\pgfpathlineto{\pgfqpoint{0.765955in}{0.639354in}}%
\pgfpathlineto{\pgfqpoint{0.750042in}{0.642060in}}%
\pgfpathlineto{\pgfqpoint{0.734130in}{0.644765in}}%
\pgfpathlineto{\pgfqpoint{0.726173in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{0.718217in}{0.647471in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{0.650176in}}%
\pgfpathlineto{\pgfqpoint{0.686391in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.670479in}{0.655588in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{0.654566in}{0.658293in}}%
\pgfpathlineto{\pgfqpoint{0.638653in}{0.660999in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{0.663704in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.666410in}}%
\pgfpathlineto{\pgfqpoint{0.598871in}{0.667763in}}%
\pgfpathlineto{\pgfqpoint{0.590915in}{0.669115in}}%
\pgfpathlineto{\pgfqpoint{0.575002in}{0.671821in}}%
\pgfpathlineto{\pgfqpoint{0.559089in}{0.674526in}}%
\pgfpathlineto{\pgfqpoint{0.543177in}{0.677232in}}%
\pgfpathlineto{\pgfqpoint{0.535220in}{0.678585in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.679938in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.678585in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.667763in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.635296in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.624474in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.613651in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.581185in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.570363in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.559540in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.548718in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.537896in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.527750in}}%
\pgfpathlineto{\pgfqpoint{0.531242in}{0.527074in}}%
\pgfpathlineto{\pgfqpoint{0.543177in}{0.525045in}}%
\pgfpathlineto{\pgfqpoint{0.559089in}{0.522339in}}%
\pgfpathlineto{\pgfqpoint{0.575002in}{0.519634in}}%
\pgfpathlineto{\pgfqpoint{0.590915in}{0.516928in}}%
\pgfpathlineto{\pgfqpoint{0.594893in}{0.516252in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.514222in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{0.511517in}}%
\pgfpathlineto{\pgfqpoint{0.638653in}{0.508811in}}%
\pgfpathlineto{\pgfqpoint{0.654566in}{0.506106in}}%
\pgfpathlineto{\pgfqpoint{0.658544in}{0.505429in}}%
\pgfpathlineto{\pgfqpoint{0.670479in}{0.503400in}}%
\pgfpathlineto{\pgfqpoint{0.686391in}{0.500695in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{0.497989in}}%
\pgfpathlineto{\pgfqpoint{0.718217in}{0.495284in}}%
\pgfpathlineto{\pgfqpoint{0.722195in}{0.494607in}}%
\pgfpathlineto{\pgfqpoint{0.734130in}{0.492578in}}%
\pgfpathlineto{\pgfqpoint{0.750042in}{0.489872in}}%
\pgfpathlineto{\pgfqpoint{0.765955in}{0.487167in}}%
\pgfpathlineto{\pgfqpoint{0.781868in}{0.484461in}}%
\pgfpathlineto{\pgfqpoint{0.785846in}{0.483785in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{0.481756in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{0.479050in}}%
\pgfpathlineto{\pgfqpoint{0.829606in}{0.476345in}}%
\pgfpathlineto{\pgfqpoint{0.845519in}{0.473639in}}%
\pgfpathlineto{\pgfqpoint{0.849497in}{0.472963in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{0.470934in}}%
\pgfpathlineto{\pgfqpoint{0.877344in}{0.468228in}}%
\pgfpathlineto{\pgfqpoint{0.893257in}{0.465522in}}%
\pgfpathlineto{\pgfqpoint{0.909170in}{0.462817in}}%
\pgfpathlineto{\pgfqpoint{0.913148in}{0.462141in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{0.460111in}}%
\pgfpathlineto{\pgfqpoint{0.940995in}{0.457406in}}%
\pgfpathlineto{\pgfqpoint{0.956908in}{0.454700in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{0.451995in}}%
\pgfpathlineto{\pgfqpoint{0.976799in}{0.451318in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.449289in}}%
\pgfpathlineto{\pgfqpoint{1.004646in}{0.446584in}}%
\pgfpathlineto{\pgfqpoint{1.020559in}{0.443878in}}%
\pgfpathlineto{\pgfqpoint{1.036472in}{0.441173in}}%
\pgfpathlineto{\pgfqpoint{1.040450in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.438467in}}%
\pgfpathlineto{\pgfqpoint{1.068297in}{0.435761in}}%
\pgfpathlineto{\pgfqpoint{1.084210in}{0.433056in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{0.430350in}}%
\pgfpathlineto{\pgfqpoint{1.104101in}{0.429674in}}%
\pgfpathlineto{\pgfqpoint{1.116036in}{0.427645in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{0.424939in}}%
\pgfpathlineto{\pgfqpoint{1.147861in}{0.422234in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.419528in}}%
\pgfpathlineto{\pgfqpoint{1.167752in}{0.418852in}}%
\pgfpathlineto{\pgfqpoint{1.179687in}{0.416823in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{0.414117in}}%
\pgfpathlineto{\pgfqpoint{1.211512in}{0.411411in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{0.408706in}}%
\pgfpathlineto{\pgfqpoint{1.231403in}{0.408029in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{0.406000in}}%
\pgfpathlineto{\pgfqpoint{1.259251in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{0.400589in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{0.397884in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{0.397207in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{0.395178in}}%
\pgfpathlineto{\pgfqpoint{1.309237in}{0.386385in}}%
\pgfpathlineto{\pgfqpoint{1.311426in}{0.375563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527264in}{0.375563in}}{\pgfqpoint{1.591276in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306989in}{0.547365in}}%
\pgfpathlineto{\pgfqpoint{1.307350in}{0.548718in}}%
\pgfpathlineto{\pgfqpoint{1.309853in}{0.559540in}}%
\pgfpathlineto{\pgfqpoint{1.311819in}{0.570363in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{0.581185in}}%
\pgfpathlineto{\pgfqpoint{1.314711in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{1.315805in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{1.316735in}{0.613651in}}%
\pgfpathlineto{\pgfqpoint{1.317536in}{0.624474in}}%
\pgfpathlineto{\pgfqpoint{1.318232in}{0.635296in}}%
\pgfpathlineto{\pgfqpoint{1.318842in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{1.319382in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{1.319864in}{0.667763in}}%
\pgfpathlineto{\pgfqpoint{1.320295in}{0.678585in}}%
\pgfpathlineto{\pgfqpoint{1.320684in}{0.689407in}}%
\pgfpathlineto{\pgfqpoint{1.321037in}{0.700229in}}%
\pgfpathlineto{\pgfqpoint{1.321358in}{0.711051in}}%
\pgfpathlineto{\pgfqpoint{1.321651in}{0.721874in}}%
\pgfpathlineto{\pgfqpoint{1.321921in}{0.732696in}}%
\pgfpathlineto{\pgfqpoint{1.322169in}{0.743518in}}%
\pgfpathlineto{\pgfqpoint{1.322398in}{0.754340in}}%
\pgfpathlineto{\pgfqpoint{1.322610in}{0.765162in}}%
\pgfpathlineto{\pgfqpoint{1.322808in}{0.775985in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.781396in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.786807in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.808451in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.830096in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.840918in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.354727in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.370640in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.402465in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.418378in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.434291in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.450204in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.466116in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.496947in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.492969in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.488991in}{0.938318in}}%
\pgfpathlineto{\pgfqpoint{1.485013in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{1.481035in}{0.959962in}}%
\pgfpathlineto{\pgfqpoint{1.477056in}{0.970784in}}%
\pgfpathlineto{\pgfqpoint{1.473078in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{1.469100in}{0.992429in}}%
\pgfpathlineto{\pgfqpoint{1.466116in}{1.000546in}}%
\pgfpathlineto{\pgfqpoint{1.465122in}{1.003251in}}%
\pgfpathlineto{\pgfqpoint{1.461144in}{1.014073in}}%
\pgfpathlineto{\pgfqpoint{1.457165in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{1.450204in}{1.043834in}}%
\pgfpathlineto{\pgfqpoint{1.449209in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{1.445231in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{1.441253in}{1.068184in}}%
\pgfpathlineto{\pgfqpoint{1.437274in}{1.079007in}}%
\pgfpathlineto{\pgfqpoint{1.434291in}{1.087123in}}%
\pgfpathlineto{\pgfqpoint{1.433296in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{1.429318in}{1.100651in}}%
\pgfpathlineto{\pgfqpoint{1.425340in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{1.421362in}{1.122295in}}%
\pgfpathlineto{\pgfqpoint{1.418378in}{1.130412in}}%
\pgfpathlineto{\pgfqpoint{1.417384in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{1.413405in}{1.143940in}}%
\pgfpathlineto{\pgfqpoint{1.409427in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{1.405449in}{1.165584in}}%
\pgfpathlineto{\pgfqpoint{1.402465in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{1.401471in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{1.397493in}{1.187229in}}%
\pgfpathlineto{\pgfqpoint{1.393514in}{1.198051in}}%
\pgfpathlineto{\pgfqpoint{1.389536in}{1.208873in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{1.216990in}}%
\pgfpathlineto{\pgfqpoint{1.385558in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{1.381580in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{1.377602in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{1.373623in}{1.252162in}}%
\pgfpathlineto{\pgfqpoint{1.370640in}{1.260279in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{1.262984in}}%
\pgfpathlineto{\pgfqpoint{1.365667in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{1.361689in}{1.284629in}}%
\pgfpathlineto{\pgfqpoint{1.357711in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{1.354727in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.353733in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{1.349754in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.345776in}{1.327917in}}%
\pgfpathlineto{\pgfqpoint{1.341798in}{1.338740in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.346856in}}%
\pgfpathlineto{\pgfqpoint{1.337820in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{1.333842in}{1.360384in}}%
\pgfpathlineto{\pgfqpoint{1.329863in}{1.371206in}}%
\pgfpathlineto{\pgfqpoint{1.325885in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.390145in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.371206in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.360384in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.338740in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.327917in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.284629in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.262984in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.252162in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.208873in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.198051in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.187229in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.165584in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.143940in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.122295in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.100651in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.079007in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.068184in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.014073in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.003251in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.992429in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.970784in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.959962in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.938318in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.317371in}{0.923734in}}%
\pgfpathlineto{\pgfqpoint{1.317287in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.317016in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{1.316732in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{1.316433in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{1.316117in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{1.315785in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{1.315433in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{1.315061in}{0.840918in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.830096in}}%
\pgfpathlineto{\pgfqpoint{1.314248in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{1.313803in}{0.808451in}}%
\pgfpathlineto{\pgfqpoint{1.313328in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{1.312820in}{0.786807in}}%
\pgfpathlineto{\pgfqpoint{1.312277in}{0.775985in}}%
\pgfpathlineto{\pgfqpoint{1.311695in}{0.765162in}}%
\pgfpathlineto{\pgfqpoint{1.311068in}{0.754340in}}%
\pgfpathlineto{\pgfqpoint{1.310391in}{0.743518in}}%
\pgfpathlineto{\pgfqpoint{1.309659in}{0.732696in}}%
\pgfpathlineto{\pgfqpoint{1.308864in}{0.721874in}}%
\pgfpathlineto{\pgfqpoint{1.307998in}{0.711051in}}%
\pgfpathlineto{\pgfqpoint{1.307051in}{0.700229in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{0.699553in}}%
\pgfpathlineto{\pgfqpoint{1.303011in}{0.700229in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{0.702258in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{0.704964in}}%
\pgfpathlineto{\pgfqpoint{1.259251in}{0.707669in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{0.710375in}}%
\pgfpathlineto{\pgfqpoint{1.239360in}{0.711051in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{0.713081in}}%
\pgfpathlineto{\pgfqpoint{1.211512in}{0.715786in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{0.718492in}}%
\pgfpathlineto{\pgfqpoint{1.179687in}{0.721197in}}%
\pgfpathlineto{\pgfqpoint{1.175709in}{0.721874in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.723903in}}%
\pgfpathlineto{\pgfqpoint{1.147861in}{0.726608in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{0.729314in}}%
\pgfpathlineto{\pgfqpoint{1.116036in}{0.732019in}}%
\pgfpathlineto{\pgfqpoint{1.112058in}{0.732696in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{0.734725in}}%
\pgfpathlineto{\pgfqpoint{1.084210in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{1.068297in}{0.740136in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.742842in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{0.743518in}}%
\pgfpathlineto{\pgfqpoint{1.036472in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{1.020559in}{0.748253in}}%
\pgfpathlineto{\pgfqpoint{1.004646in}{0.750958in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.753664in}}%
\pgfpathlineto{\pgfqpoint{0.984755in}{0.754340in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{0.756369in}}%
\pgfpathlineto{\pgfqpoint{0.956908in}{0.759075in}}%
\pgfpathlineto{\pgfqpoint{0.940995in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{0.764486in}}%
\pgfpathlineto{\pgfqpoint{0.921104in}{0.765162in}}%
\pgfpathlineto{\pgfqpoint{0.909170in}{0.767192in}}%
\pgfpathlineto{\pgfqpoint{0.893257in}{0.769897in}}%
\pgfpathlineto{\pgfqpoint{0.877344in}{0.772603in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{0.775308in}}%
\pgfpathlineto{\pgfqpoint{0.857453in}{0.775985in}}%
\pgfpathlineto{\pgfqpoint{0.845519in}{0.778014in}}%
\pgfpathlineto{\pgfqpoint{0.829606in}{0.780719in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{0.783425in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{0.786130in}}%
\pgfpathlineto{\pgfqpoint{0.793802in}{0.786807in}}%
\pgfpathlineto{\pgfqpoint{0.781868in}{0.788836in}}%
\pgfpathlineto{\pgfqpoint{0.765955in}{0.791542in}}%
\pgfpathlineto{\pgfqpoint{0.750042in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{0.734130in}{0.796953in}}%
\pgfpathlineto{\pgfqpoint{0.730151in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{0.718217in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{0.802364in}}%
\pgfpathlineto{\pgfqpoint{0.686391in}{0.805069in}}%
\pgfpathlineto{\pgfqpoint{0.670479in}{0.807775in}}%
\pgfpathlineto{\pgfqpoint{0.666500in}{0.808451in}}%
\pgfpathlineto{\pgfqpoint{0.654566in}{0.810480in}}%
\pgfpathlineto{\pgfqpoint{0.638653in}{0.813186in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{0.815892in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.818597in}}%
\pgfpathlineto{\pgfqpoint{0.602849in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{0.590915in}{0.821303in}}%
\pgfpathlineto{\pgfqpoint{0.575002in}{0.824008in}}%
\pgfpathlineto{\pgfqpoint{0.559089in}{0.826714in}}%
\pgfpathlineto{\pgfqpoint{0.543177in}{0.829419in}}%
\pgfpathlineto{\pgfqpoint{0.539198in}{0.830096in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.832125in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.830096in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.808451in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.786807in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.775985in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.765162in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.754340in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.743518in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.732696in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.721874in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.711051in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.700229in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.689407in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.679938in}}%
\pgfpathlineto{\pgfqpoint{0.535220in}{0.678585in}}%
\pgfpathlineto{\pgfqpoint{0.543177in}{0.677232in}}%
\pgfpathlineto{\pgfqpoint{0.559089in}{0.674526in}}%
\pgfpathlineto{\pgfqpoint{0.575002in}{0.671821in}}%
\pgfpathlineto{\pgfqpoint{0.590915in}{0.669115in}}%
\pgfpathlineto{\pgfqpoint{0.598871in}{0.667763in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.666410in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{0.663704in}}%
\pgfpathlineto{\pgfqpoint{0.638653in}{0.660999in}}%
\pgfpathlineto{\pgfqpoint{0.654566in}{0.658293in}}%
\pgfpathlineto{\pgfqpoint{0.662522in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{0.670479in}{0.655588in}}%
\pgfpathlineto{\pgfqpoint{0.686391in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{0.650176in}}%
\pgfpathlineto{\pgfqpoint{0.718217in}{0.647471in}}%
\pgfpathlineto{\pgfqpoint{0.726173in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{0.734130in}{0.644765in}}%
\pgfpathlineto{\pgfqpoint{0.750042in}{0.642060in}}%
\pgfpathlineto{\pgfqpoint{0.765955in}{0.639354in}}%
\pgfpathlineto{\pgfqpoint{0.781868in}{0.636649in}}%
\pgfpathlineto{\pgfqpoint{0.789824in}{0.635296in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{0.633943in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{0.631238in}}%
\pgfpathlineto{\pgfqpoint{0.829606in}{0.628532in}}%
\pgfpathlineto{\pgfqpoint{0.845519in}{0.625826in}}%
\pgfpathlineto{\pgfqpoint{0.853475in}{0.624474in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{0.623121in}}%
\pgfpathlineto{\pgfqpoint{0.877344in}{0.620415in}}%
\pgfpathlineto{\pgfqpoint{0.893257in}{0.617710in}}%
\pgfpathlineto{\pgfqpoint{0.909170in}{0.615004in}}%
\pgfpathlineto{\pgfqpoint{0.917126in}{0.613651in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{0.612299in}}%
\pgfpathlineto{\pgfqpoint{0.940995in}{0.609593in}}%
\pgfpathlineto{\pgfqpoint{0.956908in}{0.606888in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{0.604182in}}%
\pgfpathlineto{\pgfqpoint{0.980777in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.601477in}}%
\pgfpathlineto{\pgfqpoint{1.004646in}{0.598771in}}%
\pgfpathlineto{\pgfqpoint{1.020559in}{0.596065in}}%
\pgfpathlineto{\pgfqpoint{1.036472in}{0.593360in}}%
\pgfpathlineto{\pgfqpoint{1.044428in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{1.068297in}{0.587949in}}%
\pgfpathlineto{\pgfqpoint{1.084210in}{0.585243in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{0.582538in}}%
\pgfpathlineto{\pgfqpoint{1.108079in}{0.581185in}}%
\pgfpathlineto{\pgfqpoint{1.116036in}{0.579832in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{1.147861in}{0.574421in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.571715in}}%
\pgfpathlineto{\pgfqpoint{1.171730in}{0.570363in}}%
\pgfpathlineto{\pgfqpoint{1.179687in}{0.569010in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{0.566304in}}%
\pgfpathlineto{\pgfqpoint{1.211512in}{0.563599in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{0.560893in}}%
\pgfpathlineto{\pgfqpoint{1.235381in}{0.559540in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{0.558188in}}%
\pgfpathlineto{\pgfqpoint{1.259251in}{0.555482in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{0.552777in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{0.550071in}}%
\pgfpathlineto{\pgfqpoint{1.299032in}{0.548718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527264in}{0.375563in}}{\pgfqpoint{1.591276in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306989in}{0.699553in}}%
\pgfpathlineto{\pgfqpoint{1.307051in}{0.700229in}}%
\pgfpathlineto{\pgfqpoint{1.307998in}{0.711051in}}%
\pgfpathlineto{\pgfqpoint{1.308864in}{0.721874in}}%
\pgfpathlineto{\pgfqpoint{1.309659in}{0.732696in}}%
\pgfpathlineto{\pgfqpoint{1.310391in}{0.743518in}}%
\pgfpathlineto{\pgfqpoint{1.311068in}{0.754340in}}%
\pgfpathlineto{\pgfqpoint{1.311695in}{0.765162in}}%
\pgfpathlineto{\pgfqpoint{1.312277in}{0.775985in}}%
\pgfpathlineto{\pgfqpoint{1.312820in}{0.786807in}}%
\pgfpathlineto{\pgfqpoint{1.313328in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{1.313803in}{0.808451in}}%
\pgfpathlineto{\pgfqpoint{1.314248in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{1.314667in}{0.830096in}}%
\pgfpathlineto{\pgfqpoint{1.315061in}{0.840918in}}%
\pgfpathlineto{\pgfqpoint{1.315433in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{1.315785in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{1.316117in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{1.316433in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{1.316732in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{1.317016in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{1.317287in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.317371in}{0.923734in}}%
\pgfpathlineto{\pgfqpoint{1.310094in}{0.918785in}}%
\pgfpathlineto{\pgfqpoint{1.310069in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.309619in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{1.309146in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{1.308649in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{1.308125in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{1.307573in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{0.857151in}}%
\pgfpathlineto{\pgfqpoint{1.259251in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{0.865268in}}%
\pgfpathlineto{\pgfqpoint{1.211512in}{0.867973in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{0.870679in}}%
\pgfpathlineto{\pgfqpoint{1.179687in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{1.179687in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{1.147861in}{0.878796in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{0.881501in}}%
\pgfpathlineto{\pgfqpoint{1.116036in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{0.886912in}}%
\pgfpathlineto{\pgfqpoint{1.084210in}{0.889618in}}%
\pgfpathlineto{\pgfqpoint{1.068297in}{0.892323in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{1.036472in}{0.897735in}}%
\pgfpathlineto{\pgfqpoint{1.020559in}{0.900440in}}%
\pgfpathlineto{\pgfqpoint{1.004646in}{0.903146in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{0.908557in}}%
\pgfpathlineto{\pgfqpoint{0.956908in}{0.911262in}}%
\pgfpathlineto{\pgfqpoint{0.940995in}{0.913968in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.909170in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.893257in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.877344in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.845519in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.829606in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.781868in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.765955in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.750042in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.734130in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.718217in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.686391in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.670479in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.654566in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.638653in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.590915in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.575002in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.559089in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.543177in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.840918in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{0.832125in}}%
\pgfpathlineto{\pgfqpoint{0.539198in}{0.830096in}}%
\pgfpathlineto{\pgfqpoint{0.543177in}{0.829419in}}%
\pgfpathlineto{\pgfqpoint{0.559089in}{0.826714in}}%
\pgfpathlineto{\pgfqpoint{0.575002in}{0.824008in}}%
\pgfpathlineto{\pgfqpoint{0.590915in}{0.821303in}}%
\pgfpathlineto{\pgfqpoint{0.602849in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.818597in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{0.815892in}}%
\pgfpathlineto{\pgfqpoint{0.638653in}{0.813186in}}%
\pgfpathlineto{\pgfqpoint{0.654566in}{0.810480in}}%
\pgfpathlineto{\pgfqpoint{0.666500in}{0.808451in}}%
\pgfpathlineto{\pgfqpoint{0.670479in}{0.807775in}}%
\pgfpathlineto{\pgfqpoint{0.686391in}{0.805069in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{0.802364in}}%
\pgfpathlineto{\pgfqpoint{0.718217in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{0.730151in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{0.734130in}{0.796953in}}%
\pgfpathlineto{\pgfqpoint{0.750042in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{0.765955in}{0.791542in}}%
\pgfpathlineto{\pgfqpoint{0.781868in}{0.788836in}}%
\pgfpathlineto{\pgfqpoint{0.793802in}{0.786807in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{0.786130in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{0.783425in}}%
\pgfpathlineto{\pgfqpoint{0.829606in}{0.780719in}}%
\pgfpathlineto{\pgfqpoint{0.845519in}{0.778014in}}%
\pgfpathlineto{\pgfqpoint{0.857453in}{0.775985in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{0.775308in}}%
\pgfpathlineto{\pgfqpoint{0.877344in}{0.772603in}}%
\pgfpathlineto{\pgfqpoint{0.893257in}{0.769897in}}%
\pgfpathlineto{\pgfqpoint{0.909170in}{0.767192in}}%
\pgfpathlineto{\pgfqpoint{0.921104in}{0.765162in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{0.764486in}}%
\pgfpathlineto{\pgfqpoint{0.940995in}{0.761780in}}%
\pgfpathlineto{\pgfqpoint{0.956908in}{0.759075in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{0.756369in}}%
\pgfpathlineto{\pgfqpoint{0.984755in}{0.754340in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.753664in}}%
\pgfpathlineto{\pgfqpoint{1.004646in}{0.750958in}}%
\pgfpathlineto{\pgfqpoint{1.020559in}{0.748253in}}%
\pgfpathlineto{\pgfqpoint{1.036472in}{0.745547in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{0.743518in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.742842in}}%
\pgfpathlineto{\pgfqpoint{1.068297in}{0.740136in}}%
\pgfpathlineto{\pgfqpoint{1.084210in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{0.734725in}}%
\pgfpathlineto{\pgfqpoint{1.112058in}{0.732696in}}%
\pgfpathlineto{\pgfqpoint{1.116036in}{0.732019in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{0.729314in}}%
\pgfpathlineto{\pgfqpoint{1.147861in}{0.726608in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.723903in}}%
\pgfpathlineto{\pgfqpoint{1.175709in}{0.721874in}}%
\pgfpathlineto{\pgfqpoint{1.179687in}{0.721197in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{0.718492in}}%
\pgfpathlineto{\pgfqpoint{1.211512in}{0.715786in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{0.713081in}}%
\pgfpathlineto{\pgfqpoint{1.239360in}{0.711051in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{0.710375in}}%
\pgfpathlineto{\pgfqpoint{1.259251in}{0.707669in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{0.704964in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{0.702258in}}%
\pgfpathlineto{\pgfqpoint{1.303011in}{0.700229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527264in}{0.375563in}}{\pgfqpoint{1.591276in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497942in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.513855in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.529767in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.545680in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.561593in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.577506in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.593418in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.609331in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.625244in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.641157in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.657069in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.672982in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.688895in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.704808in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.720720in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.720720in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.720720in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.716742in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.712764in}{0.938318in}}%
\pgfpathlineto{\pgfqpoint{1.708786in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{1.704808in}{0.959962in}}%
\pgfpathlineto{\pgfqpoint{1.704808in}{0.959962in}}%
\pgfpathlineto{\pgfqpoint{1.700830in}{0.970784in}}%
\pgfpathlineto{\pgfqpoint{1.696851in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{1.692873in}{0.992429in}}%
\pgfpathlineto{\pgfqpoint{1.688895in}{1.003251in}}%
\pgfpathlineto{\pgfqpoint{1.688895in}{1.003251in}}%
\pgfpathlineto{\pgfqpoint{1.684917in}{1.014073in}}%
\pgfpathlineto{\pgfqpoint{1.680939in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{1.676960in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{1.672982in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{1.672982in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{1.669004in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{1.665026in}{1.068184in}}%
\pgfpathlineto{\pgfqpoint{1.661048in}{1.079007in}}%
\pgfpathlineto{\pgfqpoint{1.657069in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{1.657069in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{1.653091in}{1.100651in}}%
\pgfpathlineto{\pgfqpoint{1.649113in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{1.122295in}}%
\pgfpathlineto{\pgfqpoint{1.641157in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{1.637178in}{1.143940in}}%
\pgfpathlineto{\pgfqpoint{1.633200in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{1.629222in}{1.165584in}}%
\pgfpathlineto{\pgfqpoint{1.625244in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{1.621266in}{1.187229in}}%
\pgfpathlineto{\pgfqpoint{1.617288in}{1.198051in}}%
\pgfpathlineto{\pgfqpoint{1.613309in}{1.208873in}}%
\pgfpathlineto{\pgfqpoint{1.609331in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{1.605353in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{1.601375in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{1.597397in}{1.252162in}}%
\pgfpathlineto{\pgfqpoint{1.593418in}{1.262984in}}%
\pgfpathlineto{\pgfqpoint{1.589440in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{1.585462in}{1.284629in}}%
\pgfpathlineto{\pgfqpoint{1.581484in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{1.577506in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{1.577506in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{1.573527in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.569549in}{1.327917in}}%
\pgfpathlineto{\pgfqpoint{1.565571in}{1.338740in}}%
\pgfpathlineto{\pgfqpoint{1.561593in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{1.561593in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{1.557615in}{1.360384in}}%
\pgfpathlineto{\pgfqpoint{1.553637in}{1.371206in}}%
\pgfpathlineto{\pgfqpoint{1.549658in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{1.545680in}{1.392851in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{1.537724in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{1.533746in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.529767in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.529767in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.525789in}{1.446962in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.513855in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.497942in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.466116in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.450204in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.434291in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.418378in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.402465in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.370640in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.354727in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.446962in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.392851in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.390145in}}%
\pgfpathlineto{\pgfqpoint{1.325885in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{1.329863in}{1.371206in}}%
\pgfpathlineto{\pgfqpoint{1.333842in}{1.360384in}}%
\pgfpathlineto{\pgfqpoint{1.337820in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.346856in}}%
\pgfpathlineto{\pgfqpoint{1.341798in}{1.338740in}}%
\pgfpathlineto{\pgfqpoint{1.345776in}{1.327917in}}%
\pgfpathlineto{\pgfqpoint{1.349754in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.353733in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{1.354727in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.357711in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{1.361689in}{1.284629in}}%
\pgfpathlineto{\pgfqpoint{1.365667in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{1.369645in}{1.262984in}}%
\pgfpathlineto{\pgfqpoint{1.370640in}{1.260279in}}%
\pgfpathlineto{\pgfqpoint{1.373623in}{1.252162in}}%
\pgfpathlineto{\pgfqpoint{1.377602in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{1.381580in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{1.385558in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{1.216990in}}%
\pgfpathlineto{\pgfqpoint{1.389536in}{1.208873in}}%
\pgfpathlineto{\pgfqpoint{1.393514in}{1.198051in}}%
\pgfpathlineto{\pgfqpoint{1.397493in}{1.187229in}}%
\pgfpathlineto{\pgfqpoint{1.401471in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{1.402465in}{1.173701in}}%
\pgfpathlineto{\pgfqpoint{1.405449in}{1.165584in}}%
\pgfpathlineto{\pgfqpoint{1.409427in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{1.413405in}{1.143940in}}%
\pgfpathlineto{\pgfqpoint{1.417384in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{1.418378in}{1.130412in}}%
\pgfpathlineto{\pgfqpoint{1.421362in}{1.122295in}}%
\pgfpathlineto{\pgfqpoint{1.425340in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{1.429318in}{1.100651in}}%
\pgfpathlineto{\pgfqpoint{1.433296in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{1.434291in}{1.087123in}}%
\pgfpathlineto{\pgfqpoint{1.437274in}{1.079007in}}%
\pgfpathlineto{\pgfqpoint{1.441253in}{1.068184in}}%
\pgfpathlineto{\pgfqpoint{1.445231in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{1.449209in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{1.450204in}{1.043834in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{1.457165in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{1.461144in}{1.014073in}}%
\pgfpathlineto{\pgfqpoint{1.465122in}{1.003251in}}%
\pgfpathlineto{\pgfqpoint{1.466116in}{1.000546in}}%
\pgfpathlineto{\pgfqpoint{1.469100in}{0.992429in}}%
\pgfpathlineto{\pgfqpoint{1.473078in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{1.477056in}{0.970784in}}%
\pgfpathlineto{\pgfqpoint{1.481035in}{0.959962in}}%
\pgfpathlineto{\pgfqpoint{1.482029in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{1.485013in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{1.488991in}{0.938318in}}%
\pgfpathlineto{\pgfqpoint{1.492969in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.496947in}{0.916673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527264in}{0.375563in}}{\pgfqpoint{1.591276in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259251in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{0.857151in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{1.307573in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{1.308125in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{1.308649in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{1.309146in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{1.309619in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{1.310069in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.310094in}{0.918785in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.291076in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.259251in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.211512in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.179687in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.147861in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.116036in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.084210in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.068297in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.036472in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.020559in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.004646in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.956908in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.940995in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{0.940995in}{0.913968in}}%
\pgfpathlineto{\pgfqpoint{0.956908in}{0.911262in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{0.908557in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{1.004646in}{0.903146in}}%
\pgfpathlineto{\pgfqpoint{1.020559in}{0.900440in}}%
\pgfpathlineto{\pgfqpoint{1.036472in}{0.897735in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{1.052385in}{0.895029in}}%
\pgfpathlineto{\pgfqpoint{1.068297in}{0.892323in}}%
\pgfpathlineto{\pgfqpoint{1.084210in}{0.889618in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{0.886912in}}%
\pgfpathlineto{\pgfqpoint{1.116036in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{1.131948in}{0.881501in}}%
\pgfpathlineto{\pgfqpoint{1.147861in}{0.878796in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{1.179687in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{1.179687in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{0.870679in}}%
\pgfpathlineto{\pgfqpoint{1.211512in}{0.867973in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{0.865268in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{0.862562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527264in}{0.375563in}}{\pgfqpoint{1.591276in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720720in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.720720in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.736633in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.752546in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.768459in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.784371in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.800284in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.816197in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.832110in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.848023in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.863935in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.879848in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.895761in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.927586in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.943499in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.944494in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.943499in}{0.919379in}}%
\pgfpathlineto{\pgfqpoint{1.940515in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{0.938318in}}%
\pgfpathlineto{\pgfqpoint{1.932559in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{1.928581in}{0.959962in}}%
\pgfpathlineto{\pgfqpoint{1.927586in}{0.962668in}}%
\pgfpathlineto{\pgfqpoint{1.924603in}{0.970784in}}%
\pgfpathlineto{\pgfqpoint{1.920624in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{1.916646in}{0.992429in}}%
\pgfpathlineto{\pgfqpoint{1.912668in}{1.003251in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{1.005957in}}%
\pgfpathlineto{\pgfqpoint{1.908690in}{1.014073in}}%
\pgfpathlineto{\pgfqpoint{1.904712in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{1.900734in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{1.896755in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{1.895761in}{1.049245in}}%
\pgfpathlineto{\pgfqpoint{1.892777in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{1.888799in}{1.068184in}}%
\pgfpathlineto{\pgfqpoint{1.884821in}{1.079007in}}%
\pgfpathlineto{\pgfqpoint{1.880843in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{1.879848in}{1.092534in}}%
\pgfpathlineto{\pgfqpoint{1.876864in}{1.100651in}}%
\pgfpathlineto{\pgfqpoint{1.872886in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{1.868908in}{1.122295in}}%
\pgfpathlineto{\pgfqpoint{1.864930in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{1.863935in}{1.135823in}}%
\pgfpathlineto{\pgfqpoint{1.860952in}{1.143940in}}%
\pgfpathlineto{\pgfqpoint{1.856973in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{1.852995in}{1.165584in}}%
\pgfpathlineto{\pgfqpoint{1.849017in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{1.848023in}{1.179112in}}%
\pgfpathlineto{\pgfqpoint{1.845039in}{1.187229in}}%
\pgfpathlineto{\pgfqpoint{1.841061in}{1.198051in}}%
\pgfpathlineto{\pgfqpoint{1.837082in}{1.208873in}}%
\pgfpathlineto{\pgfqpoint{1.833104in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{1.832110in}{1.222401in}}%
\pgfpathlineto{\pgfqpoint{1.829126in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{1.825148in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{1.821170in}{1.252162in}}%
\pgfpathlineto{\pgfqpoint{1.817192in}{1.262984in}}%
\pgfpathlineto{\pgfqpoint{1.816197in}{1.265690in}}%
\pgfpathlineto{\pgfqpoint{1.813213in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{1.284629in}}%
\pgfpathlineto{\pgfqpoint{1.805257in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{1.801279in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{1.800284in}{1.308979in}}%
\pgfpathlineto{\pgfqpoint{1.797301in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.793322in}{1.327917in}}%
\pgfpathlineto{\pgfqpoint{1.789344in}{1.338740in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{1.784371in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{1.781388in}{1.360384in}}%
\pgfpathlineto{\pgfqpoint{1.777410in}{1.371206in}}%
\pgfpathlineto{\pgfqpoint{1.773431in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{1.769453in}{1.392851in}}%
\pgfpathlineto{\pgfqpoint{1.768459in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.765475in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{1.761497in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{1.757519in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.753541in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.752546in}{1.438845in}}%
\pgfpathlineto{\pgfqpoint{1.749562in}{1.446962in}}%
\pgfpathlineto{\pgfqpoint{1.745584in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.736633in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.720720in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.704808in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.688895in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.672982in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.657069in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.641157in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.625244in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.609331in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.593418in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.577506in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.561593in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.545680in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.529767in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.521811in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.525789in}{1.446962in}}%
\pgfpathlineto{\pgfqpoint{1.529767in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.529767in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.533746in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.537724in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{1.545680in}{1.392851in}}%
\pgfpathlineto{\pgfqpoint{1.549658in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{1.553637in}{1.371206in}}%
\pgfpathlineto{\pgfqpoint{1.557615in}{1.360384in}}%
\pgfpathlineto{\pgfqpoint{1.561593in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{1.561593in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{1.565571in}{1.338740in}}%
\pgfpathlineto{\pgfqpoint{1.569549in}{1.327917in}}%
\pgfpathlineto{\pgfqpoint{1.573527in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.577506in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{1.577506in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{1.581484in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{1.585462in}{1.284629in}}%
\pgfpathlineto{\pgfqpoint{1.589440in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{1.593418in}{1.262984in}}%
\pgfpathlineto{\pgfqpoint{1.597397in}{1.252162in}}%
\pgfpathlineto{\pgfqpoint{1.601375in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{1.605353in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{1.609331in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{1.613309in}{1.208873in}}%
\pgfpathlineto{\pgfqpoint{1.617288in}{1.198051in}}%
\pgfpathlineto{\pgfqpoint{1.621266in}{1.187229in}}%
\pgfpathlineto{\pgfqpoint{1.625244in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{1.629222in}{1.165584in}}%
\pgfpathlineto{\pgfqpoint{1.633200in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{1.637178in}{1.143940in}}%
\pgfpathlineto{\pgfqpoint{1.641157in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{1.122295in}}%
\pgfpathlineto{\pgfqpoint{1.649113in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{1.653091in}{1.100651in}}%
\pgfpathlineto{\pgfqpoint{1.657069in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{1.657069in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{1.661048in}{1.079007in}}%
\pgfpathlineto{\pgfqpoint{1.665026in}{1.068184in}}%
\pgfpathlineto{\pgfqpoint{1.669004in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{1.672982in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{1.672982in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{1.676960in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{1.680939in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{1.684917in}{1.014073in}}%
\pgfpathlineto{\pgfqpoint{1.688895in}{1.003251in}}%
\pgfpathlineto{\pgfqpoint{1.688895in}{1.003251in}}%
\pgfpathlineto{\pgfqpoint{1.692873in}{0.992429in}}%
\pgfpathlineto{\pgfqpoint{1.696851in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{1.700830in}{0.970784in}}%
\pgfpathlineto{\pgfqpoint{1.704808in}{0.959962in}}%
\pgfpathlineto{\pgfqpoint{1.704808in}{0.959962in}}%
\pgfpathlineto{\pgfqpoint{1.708786in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{1.712764in}{0.938318in}}%
\pgfpathlineto{\pgfqpoint{1.716742in}{0.927496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527264in}{0.375563in}}{\pgfqpoint{1.591276in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943499in}{0.919379in}}%
\pgfpathlineto{\pgfqpoint{1.944494in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.959412in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.975325in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.991237in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{2.007150in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{2.023063in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{2.038976in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{2.054888in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{2.070801in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{2.102627in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{0.938318in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{0.959962in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{0.970784in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{0.992429in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.003251in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.014073in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.116550in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{2.112572in}{1.068184in}}%
\pgfpathlineto{\pgfqpoint{2.108594in}{1.079007in}}%
\pgfpathlineto{\pgfqpoint{2.104616in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{2.102627in}{1.095240in}}%
\pgfpathlineto{\pgfqpoint{2.100638in}{1.100651in}}%
\pgfpathlineto{\pgfqpoint{2.096659in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{2.092681in}{1.122295in}}%
\pgfpathlineto{\pgfqpoint{2.088703in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{1.138529in}}%
\pgfpathlineto{\pgfqpoint{2.084725in}{1.143940in}}%
\pgfpathlineto{\pgfqpoint{2.080747in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{2.076768in}{1.165584in}}%
\pgfpathlineto{\pgfqpoint{2.072790in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{2.070801in}{1.181818in}}%
\pgfpathlineto{\pgfqpoint{2.068812in}{1.187229in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{1.198051in}}%
\pgfpathlineto{\pgfqpoint{2.060856in}{1.208873in}}%
\pgfpathlineto{\pgfqpoint{2.056877in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{2.054888in}{1.225106in}}%
\pgfpathlineto{\pgfqpoint{2.052899in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{2.044943in}{1.252162in}}%
\pgfpathlineto{\pgfqpoint{2.040965in}{1.262984in}}%
\pgfpathlineto{\pgfqpoint{2.038976in}{1.268395in}}%
\pgfpathlineto{\pgfqpoint{2.036986in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{2.033008in}{1.284629in}}%
\pgfpathlineto{\pgfqpoint{2.029030in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{2.023063in}{1.311684in}}%
\pgfpathlineto{\pgfqpoint{2.021074in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{2.017096in}{1.327917in}}%
\pgfpathlineto{\pgfqpoint{2.013117in}{1.338740in}}%
\pgfpathlineto{\pgfqpoint{2.009139in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{2.007150in}{1.354973in}}%
\pgfpathlineto{\pgfqpoint{2.005161in}{1.360384in}}%
\pgfpathlineto{\pgfqpoint{2.001183in}{1.371206in}}%
\pgfpathlineto{\pgfqpoint{1.997205in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{1.993226in}{1.392851in}}%
\pgfpathlineto{\pgfqpoint{1.991237in}{1.398262in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{1.985270in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{1.981292in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.977314in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.975325in}{1.441551in}}%
\pgfpathlineto{\pgfqpoint{1.973335in}{1.446962in}}%
\pgfpathlineto{\pgfqpoint{1.969357in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.959412in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.943499in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.927586in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.895761in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.879848in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.863935in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.848023in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.832110in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.816197in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.800284in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.784371in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.768459in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.752546in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.745584in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.749562in}{1.446962in}}%
\pgfpathlineto{\pgfqpoint{1.752546in}{1.438845in}}%
\pgfpathlineto{\pgfqpoint{1.753541in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.757519in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.761497in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{1.765475in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{1.768459in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.769453in}{1.392851in}}%
\pgfpathlineto{\pgfqpoint{1.773431in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{1.777410in}{1.371206in}}%
\pgfpathlineto{\pgfqpoint{1.781388in}{1.360384in}}%
\pgfpathlineto{\pgfqpoint{1.784371in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{1.789344in}{1.338740in}}%
\pgfpathlineto{\pgfqpoint{1.793322in}{1.327917in}}%
\pgfpathlineto{\pgfqpoint{1.797301in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.800284in}{1.308979in}}%
\pgfpathlineto{\pgfqpoint{1.801279in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{1.805257in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{1.809235in}{1.284629in}}%
\pgfpathlineto{\pgfqpoint{1.813213in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{1.816197in}{1.265690in}}%
\pgfpathlineto{\pgfqpoint{1.817192in}{1.262984in}}%
\pgfpathlineto{\pgfqpoint{1.821170in}{1.252162in}}%
\pgfpathlineto{\pgfqpoint{1.825148in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{1.829126in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{1.832110in}{1.222401in}}%
\pgfpathlineto{\pgfqpoint{1.833104in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{1.837082in}{1.208873in}}%
\pgfpathlineto{\pgfqpoint{1.841061in}{1.198051in}}%
\pgfpathlineto{\pgfqpoint{1.845039in}{1.187229in}}%
\pgfpathlineto{\pgfqpoint{1.848023in}{1.179112in}}%
\pgfpathlineto{\pgfqpoint{1.849017in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{1.852995in}{1.165584in}}%
\pgfpathlineto{\pgfqpoint{1.856973in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{1.860952in}{1.143940in}}%
\pgfpathlineto{\pgfqpoint{1.863935in}{1.135823in}}%
\pgfpathlineto{\pgfqpoint{1.864930in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{1.868908in}{1.122295in}}%
\pgfpathlineto{\pgfqpoint{1.872886in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{1.876864in}{1.100651in}}%
\pgfpathlineto{\pgfqpoint{1.879848in}{1.092534in}}%
\pgfpathlineto{\pgfqpoint{1.880843in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{1.884821in}{1.079007in}}%
\pgfpathlineto{\pgfqpoint{1.888799in}{1.068184in}}%
\pgfpathlineto{\pgfqpoint{1.892777in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{1.895761in}{1.049245in}}%
\pgfpathlineto{\pgfqpoint{1.896755in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{1.900734in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{1.904712in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{1.908690in}{1.014073in}}%
\pgfpathlineto{\pgfqpoint{1.911674in}{1.005957in}}%
\pgfpathlineto{\pgfqpoint{1.912668in}{1.003251in}}%
\pgfpathlineto{\pgfqpoint{1.916646in}{0.992429in}}%
\pgfpathlineto{\pgfqpoint{1.920624in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{1.924603in}{0.970784in}}%
\pgfpathlineto{\pgfqpoint{1.927586in}{0.962668in}}%
\pgfpathlineto{\pgfqpoint{1.928581in}{0.959962in}}%
\pgfpathlineto{\pgfqpoint{1.932559in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{0.938318in}}%
\pgfpathlineto{\pgfqpoint{1.940515in}{0.927496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527264in}{0.375563in}}{\pgfqpoint{1.591276in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118539in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.057362in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.068184in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.079007in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.100651in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.122295in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.143940in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.165584in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.187229in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.198051in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.208873in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.252162in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.262984in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.284629in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.327917in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.338740in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.360384in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.371206in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.392851in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.446962in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.102627in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.070801in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.054888in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.038976in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.023063in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.007150in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.991237in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.975325in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.969357in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.973335in}{1.446962in}}%
\pgfpathlineto{\pgfqpoint{1.975325in}{1.441551in}}%
\pgfpathlineto{\pgfqpoint{1.977314in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.981292in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{1.985270in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{1.991237in}{1.398262in}}%
\pgfpathlineto{\pgfqpoint{1.993226in}{1.392851in}}%
\pgfpathlineto{\pgfqpoint{1.997205in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{2.001183in}{1.371206in}}%
\pgfpathlineto{\pgfqpoint{2.005161in}{1.360384in}}%
\pgfpathlineto{\pgfqpoint{2.007150in}{1.354973in}}%
\pgfpathlineto{\pgfqpoint{2.009139in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{2.013117in}{1.338740in}}%
\pgfpathlineto{\pgfqpoint{2.017096in}{1.327917in}}%
\pgfpathlineto{\pgfqpoint{2.021074in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{2.023063in}{1.311684in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.306273in}}%
\pgfpathlineto{\pgfqpoint{2.029030in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{2.033008in}{1.284629in}}%
\pgfpathlineto{\pgfqpoint{2.036986in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{2.038976in}{1.268395in}}%
\pgfpathlineto{\pgfqpoint{2.040965in}{1.262984in}}%
\pgfpathlineto{\pgfqpoint{2.044943in}{1.252162in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{2.052899in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{2.054888in}{1.225106in}}%
\pgfpathlineto{\pgfqpoint{2.056877in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{2.060856in}{1.208873in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{1.198051in}}%
\pgfpathlineto{\pgfqpoint{2.068812in}{1.187229in}}%
\pgfpathlineto{\pgfqpoint{2.070801in}{1.181818in}}%
\pgfpathlineto{\pgfqpoint{2.072790in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{2.076768in}{1.165584in}}%
\pgfpathlineto{\pgfqpoint{2.080747in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{2.084725in}{1.143940in}}%
\pgfpathlineto{\pgfqpoint{2.086714in}{1.138529in}}%
\pgfpathlineto{\pgfqpoint{2.088703in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{2.092681in}{1.122295in}}%
\pgfpathlineto{\pgfqpoint{2.096659in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{2.100638in}{1.100651in}}%
\pgfpathlineto{\pgfqpoint{2.102627in}{1.095240in}}%
\pgfpathlineto{\pgfqpoint{2.104616in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{2.108594in}{1.079007in}}%
\pgfpathlineto{\pgfqpoint{2.112572in}{1.068184in}}%
\pgfpathlineto{\pgfqpoint{2.116550in}{1.057362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527264in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527264in,y=0.278341in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925083in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925083in,y=0.278341in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322902in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322902in,y=0.278341in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720720in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720720in,y=0.278341in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118539in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118539in,y=0.278341in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322902in,y=0.110475in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Obs_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527264in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165962in, y=0.332939in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527264in}{0.646118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165962in, y=0.603494in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527264in}{0.916673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265884in, y=0.874049in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527264in}{1.187229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265884in, y=1.144604in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527264in}{1.457784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265884in, y=1.415160in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110406in,y=0.916673in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Obs_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527264in}{0.375563in}}{\pgfqpoint{1.591276in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322902in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{1.322902in}{1.457784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527264in}{0.375563in}}{\pgfqpoint{1.591276in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527264in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{0.916673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527264in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{0.527264in}{1.457784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118539in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.457784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527264in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{0.375563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527264in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.457784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123992in,y=1.187229in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hyp_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720720in,y=0.781396in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hyp_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217994in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{1.457784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.217994in}{0.375563in}}{\pgfqpoint{0.054111in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217994in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.375563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.217994in}{0.375563in}}{\pgfqpoint{0.054111in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217994in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{0.375563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.217994in}{0.375563in}}{\pgfqpoint{0.054111in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217994in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.684769in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{0.684769in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{0.530166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.217994in}{0.375563in}}{\pgfqpoint{0.054111in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217994in}{0.684769in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.684769in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.839372in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{0.839372in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{0.684769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.217994in}{0.375563in}}{\pgfqpoint{0.054111in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217994in}{0.839372in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.839372in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.993975in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{0.993975in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{0.839372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.217994in}{0.375563in}}{\pgfqpoint{0.054111in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217994in}{0.993975in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.993975in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{1.148578in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{1.148578in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{0.993975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.217994in}{0.375563in}}{\pgfqpoint{0.054111in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217994in}{1.148578in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{1.148578in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{1.148578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.217994in}{0.375563in}}{\pgfqpoint{0.054111in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217994in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{1.303181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272105in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369327in, y=0.332939in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272105in}{0.530166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369327in, y=0.487542in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272105in}{0.684769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369327in, y=0.642145in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272105in}{0.839372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369327in, y=0.796748in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272105in}{0.993975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369327in, y=0.951351in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272105in}{1.148578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369327in, y=1.105954in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272105in}{1.303181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369327in, y=1.260557in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272105in}{1.457784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369327in, y=1.415160in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653277in,y=0.916673in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathbb{P}(\Lbl = 1 \mid \Obs)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217994in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{2.217994in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{0.375563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510906in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{3.510906in}{1.457784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601319in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601319in,y=0.278341in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053386in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053386in,y=0.278341in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505453in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.505453in,y=0.278341in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957520in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957520in,y=0.278341in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409587in}{0.375563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.409587in,y=0.278341in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510906in}{0.632874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185290in, y=0.590250in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510906in}{0.916673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185290in, y=0.874049in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510906in}{1.200473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185290in, y=1.157848in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.510906in}{0.375563in}}{\pgfqpoint{1.989094in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601319in}{0.651794in}}%
\pgfpathlineto{\pgfqpoint{3.619402in}{0.654821in}}%
\pgfpathlineto{\pgfqpoint{3.637484in}{0.657848in}}%
\pgfpathlineto{\pgfqpoint{3.655567in}{0.660876in}}%
\pgfpathlineto{\pgfqpoint{3.673650in}{0.663903in}}%
\pgfpathlineto{\pgfqpoint{3.691732in}{0.666930in}}%
\pgfpathlineto{\pgfqpoint{3.709815in}{0.669957in}}%
\pgfpathlineto{\pgfqpoint{3.727898in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{3.745980in}{0.676012in}}%
\pgfpathlineto{\pgfqpoint{3.764063in}{0.679039in}}%
\pgfpathlineto{\pgfqpoint{3.782146in}{0.682066in}}%
\pgfpathlineto{\pgfqpoint{3.800228in}{0.685093in}}%
\pgfpathlineto{\pgfqpoint{3.818311in}{0.688120in}}%
\pgfpathlineto{\pgfqpoint{3.836394in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.854476in}{0.694175in}}%
\pgfpathlineto{\pgfqpoint{3.872559in}{0.697202in}}%
\pgfpathlineto{\pgfqpoint{3.890642in}{0.700229in}}%
\pgfpathlineto{\pgfqpoint{3.908724in}{0.703256in}}%
\pgfpathlineto{\pgfqpoint{3.926807in}{0.706284in}}%
\pgfpathlineto{\pgfqpoint{3.944890in}{0.709311in}}%
\pgfpathlineto{\pgfqpoint{3.962972in}{0.712338in}}%
\pgfpathlineto{\pgfqpoint{3.981055in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.999138in}{0.718392in}}%
\pgfpathlineto{\pgfqpoint{4.017220in}{0.721420in}}%
\pgfpathlineto{\pgfqpoint{4.035303in}{0.724447in}}%
\pgfpathlineto{\pgfqpoint{4.053386in}{0.727474in}}%
\pgfpathlineto{\pgfqpoint{4.071468in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{4.089551in}{0.733528in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{0.736555in}}%
\pgfpathlineto{\pgfqpoint{4.125717in}{0.739583in}}%
\pgfpathlineto{\pgfqpoint{4.143799in}{0.742610in}}%
\pgfpathlineto{\pgfqpoint{4.161882in}{0.745637in}}%
\pgfpathlineto{\pgfqpoint{4.179965in}{0.748664in}}%
\pgfpathlineto{\pgfqpoint{4.198047in}{0.751691in}}%
\pgfpathlineto{\pgfqpoint{4.216130in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{4.234213in}{0.757746in}}%
\pgfpathlineto{\pgfqpoint{4.252295in}{0.760773in}}%
\pgfpathlineto{\pgfqpoint{4.270378in}{0.763800in}}%
\pgfpathlineto{\pgfqpoint{4.288461in}{0.766827in}}%
\pgfpathlineto{\pgfqpoint{4.306543in}{0.769855in}}%
\pgfpathlineto{\pgfqpoint{4.324626in}{0.772882in}}%
\pgfpathlineto{\pgfqpoint{4.342709in}{0.775909in}}%
\pgfpathlineto{\pgfqpoint{4.360791in}{0.778936in}}%
\pgfpathlineto{\pgfqpoint{4.378874in}{0.781963in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{0.784991in}}%
\pgfpathlineto{\pgfqpoint{4.415039in}{0.788018in}}%
\pgfpathlineto{\pgfqpoint{4.433122in}{0.791045in}}%
\pgfpathlineto{\pgfqpoint{4.451205in}{0.794072in}}%
\pgfpathlineto{\pgfqpoint{4.469287in}{0.797099in}}%
\pgfpathlineto{\pgfqpoint{4.487370in}{0.800126in}}%
\pgfpathlineto{\pgfqpoint{4.505453in}{0.803154in}}%
\pgfpathlineto{\pgfqpoint{4.523535in}{0.815262in}}%
\pgfpathlineto{\pgfqpoint{4.541618in}{0.827371in}}%
\pgfpathlineto{\pgfqpoint{4.559701in}{0.839480in}}%
\pgfpathlineto{\pgfqpoint{4.577783in}{0.851589in}}%
\pgfpathlineto{\pgfqpoint{4.595866in}{0.863698in}}%
\pgfpathlineto{\pgfqpoint{4.613949in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{4.632031in}{0.887915in}}%
\pgfpathlineto{\pgfqpoint{4.650114in}{0.900024in}}%
\pgfpathlineto{\pgfqpoint{4.668197in}{0.912133in}}%
\pgfpathlineto{\pgfqpoint{4.686280in}{0.924241in}}%
\pgfpathlineto{\pgfqpoint{4.704362in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{4.722445in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{4.740528in}{0.960568in}}%
\pgfpathlineto{\pgfqpoint{4.758610in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{4.776693in}{0.984785in}}%
\pgfpathlineto{\pgfqpoint{4.794776in}{0.996894in}}%
\pgfpathlineto{\pgfqpoint{4.812858in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{4.830941in}{1.021111in}}%
\pgfpathlineto{\pgfqpoint{4.849024in}{1.033220in}}%
\pgfpathlineto{\pgfqpoint{4.867106in}{1.045329in}}%
\pgfpathlineto{\pgfqpoint{4.885189in}{1.057438in}}%
\pgfpathlineto{\pgfqpoint{4.903272in}{1.069547in}}%
\pgfpathlineto{\pgfqpoint{4.921354in}{1.081655in}}%
\pgfpathlineto{\pgfqpoint{4.939437in}{1.093764in}}%
\pgfpathlineto{\pgfqpoint{4.957520in}{1.105873in}}%
\pgfpathlineto{\pgfqpoint{4.975602in}{1.117982in}}%
\pgfpathlineto{\pgfqpoint{4.993685in}{1.130090in}}%
\pgfpathlineto{\pgfqpoint{5.011768in}{1.142199in}}%
\pgfpathlineto{\pgfqpoint{5.029850in}{1.154308in}}%
\pgfpathlineto{\pgfqpoint{5.047933in}{1.166417in}}%
\pgfpathlineto{\pgfqpoint{5.066016in}{1.178525in}}%
\pgfpathlineto{\pgfqpoint{5.084098in}{1.190634in}}%
\pgfpathlineto{\pgfqpoint{5.102181in}{1.202743in}}%
\pgfpathlineto{\pgfqpoint{5.120264in}{1.214852in}}%
\pgfpathlineto{\pgfqpoint{5.138346in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{5.156429in}{1.239069in}}%
\pgfpathlineto{\pgfqpoint{5.174512in}{1.251178in}}%
\pgfpathlineto{\pgfqpoint{5.192594in}{1.263287in}}%
\pgfpathlineto{\pgfqpoint{5.210677in}{1.275396in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.287504in}}%
\pgfpathlineto{\pgfqpoint{5.246843in}{1.299613in}}%
\pgfpathlineto{\pgfqpoint{5.264925in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{5.283008in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{5.301091in}{1.335939in}}%
\pgfpathlineto{\pgfqpoint{5.319173in}{1.348048in}}%
\pgfpathlineto{\pgfqpoint{5.337256in}{1.360157in}}%
\pgfpathlineto{\pgfqpoint{5.355339in}{1.372266in}}%
\pgfpathlineto{\pgfqpoint{5.373421in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{5.391504in}{1.396483in}}%
\pgfpathlineto{\pgfqpoint{5.409587in}{1.408592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.510906in}{0.375563in}}{\pgfqpoint{1.989094in}{1.082221in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601319in}{0.424755in}}%
\pgfpathlineto{\pgfqpoint{3.619402in}{0.436863in}}%
\pgfpathlineto{\pgfqpoint{3.637484in}{0.448972in}}%
\pgfpathlineto{\pgfqpoint{3.655567in}{0.461081in}}%
\pgfpathlineto{\pgfqpoint{3.673650in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{3.691732in}{0.485299in}}%
\pgfpathlineto{\pgfqpoint{3.709815in}{0.497407in}}%
\pgfpathlineto{\pgfqpoint{3.727898in}{0.509516in}}%
\pgfpathlineto{\pgfqpoint{3.745980in}{0.521625in}}%
\pgfpathlineto{\pgfqpoint{3.764063in}{0.533734in}}%
\pgfpathlineto{\pgfqpoint{3.782146in}{0.545842in}}%
\pgfpathlineto{\pgfqpoint{3.800228in}{0.557951in}}%
\pgfpathlineto{\pgfqpoint{3.818311in}{0.570060in}}%
\pgfpathlineto{\pgfqpoint{3.836394in}{0.582169in}}%
\pgfpathlineto{\pgfqpoint{3.854476in}{0.594277in}}%
\pgfpathlineto{\pgfqpoint{3.872559in}{0.606386in}}%
\pgfpathlineto{\pgfqpoint{3.890642in}{0.618495in}}%
\pgfpathlineto{\pgfqpoint{3.908724in}{0.630604in}}%
\pgfpathlineto{\pgfqpoint{3.926807in}{0.642713in}}%
\pgfpathlineto{\pgfqpoint{3.944890in}{0.654821in}}%
\pgfpathlineto{\pgfqpoint{3.962972in}{0.666930in}}%
\pgfpathlineto{\pgfqpoint{3.981055in}{0.679039in}}%
\pgfpathlineto{\pgfqpoint{3.999138in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{4.017220in}{0.703256in}}%
\pgfpathlineto{\pgfqpoint{4.035303in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{4.053386in}{0.727474in}}%
\pgfpathlineto{\pgfqpoint{4.071468in}{0.739583in}}%
\pgfpathlineto{\pgfqpoint{4.089551in}{0.751691in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{0.763800in}}%
\pgfpathlineto{\pgfqpoint{4.125717in}{0.775909in}}%
\pgfpathlineto{\pgfqpoint{4.143799in}{0.788018in}}%
\pgfpathlineto{\pgfqpoint{4.161882in}{0.800126in}}%
\pgfpathlineto{\pgfqpoint{4.179965in}{0.812235in}}%
\pgfpathlineto{\pgfqpoint{4.198047in}{0.824344in}}%
\pgfpathlineto{\pgfqpoint{4.216130in}{0.836453in}}%
\pgfpathlineto{\pgfqpoint{4.234213in}{0.848562in}}%
\pgfpathlineto{\pgfqpoint{4.252295in}{0.860670in}}%
\pgfpathlineto{\pgfqpoint{4.270378in}{0.872779in}}%
\pgfpathlineto{\pgfqpoint{4.288461in}{0.884888in}}%
\pgfpathlineto{\pgfqpoint{4.306543in}{0.896997in}}%
\pgfpathlineto{\pgfqpoint{4.324626in}{0.909105in}}%
\pgfpathlineto{\pgfqpoint{4.342709in}{0.921214in}}%
\pgfpathlineto{\pgfqpoint{4.360791in}{0.933323in}}%
\pgfpathlineto{\pgfqpoint{4.378874in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{0.957540in}}%
\pgfpathlineto{\pgfqpoint{4.415039in}{0.969649in}}%
\pgfpathlineto{\pgfqpoint{4.433122in}{0.981758in}}%
\pgfpathlineto{\pgfqpoint{4.451205in}{0.993867in}}%
\pgfpathlineto{\pgfqpoint{4.469287in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{4.487370in}{1.018084in}}%
\pgfpathlineto{\pgfqpoint{4.505453in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{4.523535in}{1.033220in}}%
\pgfpathlineto{\pgfqpoint{4.541618in}{1.036247in}}%
\pgfpathlineto{\pgfqpoint{4.559701in}{1.039275in}}%
\pgfpathlineto{\pgfqpoint{4.577783in}{1.042302in}}%
\pgfpathlineto{\pgfqpoint{4.595866in}{1.045329in}}%
\pgfpathlineto{\pgfqpoint{4.613949in}{1.048356in}}%
\pgfpathlineto{\pgfqpoint{4.632031in}{1.051383in}}%
\pgfpathlineto{\pgfqpoint{4.650114in}{1.054411in}}%
\pgfpathlineto{\pgfqpoint{4.668197in}{1.057438in}}%
\pgfpathlineto{\pgfqpoint{4.686280in}{1.060465in}}%
\pgfpathlineto{\pgfqpoint{4.704362in}{1.063492in}}%
\pgfpathlineto{\pgfqpoint{4.722445in}{1.066519in}}%
\pgfpathlineto{\pgfqpoint{4.740528in}{1.069547in}}%
\pgfpathlineto{\pgfqpoint{4.758610in}{1.072574in}}%
\pgfpathlineto{\pgfqpoint{4.776693in}{1.075601in}}%
\pgfpathlineto{\pgfqpoint{4.794776in}{1.078628in}}%
\pgfpathlineto{\pgfqpoint{4.812858in}{1.081655in}}%
\pgfpathlineto{\pgfqpoint{4.830941in}{1.084683in}}%
\pgfpathlineto{\pgfqpoint{4.849024in}{1.087710in}}%
\pgfpathlineto{\pgfqpoint{4.867106in}{1.090737in}}%
\pgfpathlineto{\pgfqpoint{4.885189in}{1.093764in}}%
\pgfpathlineto{\pgfqpoint{4.903272in}{1.096791in}}%
\pgfpathlineto{\pgfqpoint{4.921354in}{1.099818in}}%
\pgfpathlineto{\pgfqpoint{4.939437in}{1.102846in}}%
\pgfpathlineto{\pgfqpoint{4.957520in}{1.105873in}}%
\pgfpathlineto{\pgfqpoint{4.975602in}{1.108900in}}%
\pgfpathlineto{\pgfqpoint{4.993685in}{1.111927in}}%
\pgfpathlineto{\pgfqpoint{5.011768in}{1.114954in}}%
\pgfpathlineto{\pgfqpoint{5.029850in}{1.117982in}}%
\pgfpathlineto{\pgfqpoint{5.047933in}{1.121009in}}%
\pgfpathlineto{\pgfqpoint{5.066016in}{1.124036in}}%
\pgfpathlineto{\pgfqpoint{5.084098in}{1.127063in}}%
\pgfpathlineto{\pgfqpoint{5.102181in}{1.130090in}}%
\pgfpathlineto{\pgfqpoint{5.120264in}{1.133118in}}%
\pgfpathlineto{\pgfqpoint{5.138346in}{1.136145in}}%
\pgfpathlineto{\pgfqpoint{5.156429in}{1.139172in}}%
\pgfpathlineto{\pgfqpoint{5.174512in}{1.142199in}}%
\pgfpathlineto{\pgfqpoint{5.192594in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{5.210677in}{1.148254in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.151281in}}%
\pgfpathlineto{\pgfqpoint{5.246843in}{1.154308in}}%
\pgfpathlineto{\pgfqpoint{5.264925in}{1.157335in}}%
\pgfpathlineto{\pgfqpoint{5.283008in}{1.160362in}}%
\pgfpathlineto{\pgfqpoint{5.301091in}{1.163390in}}%
\pgfpathlineto{\pgfqpoint{5.319173in}{1.166417in}}%
\pgfpathlineto{\pgfqpoint{5.337256in}{1.169444in}}%
\pgfpathlineto{\pgfqpoint{5.355339in}{1.172471in}}%
\pgfpathlineto{\pgfqpoint{5.373421in}{1.175498in}}%
\pgfpathlineto{\pgfqpoint{5.391504in}{1.178525in}}%
\pgfpathlineto{\pgfqpoint{5.409587in}{1.181553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510906in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{3.510906in}{1.457784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500000in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.457784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510906in}{0.375563in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.375563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510906in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.457784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598406in}{0.982784in}}%
\pgfpathlineto{\pgfqpoint{4.784410in}{0.982784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809410in}{0.982784in}}{\pgfqpoint{4.809410in}{1.007784in}}%
\pgfpathlineto{\pgfqpoint{4.809410in}{1.370284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.809410in}{1.395284in}}{\pgfqpoint{4.784410in}{1.395284in}}%
\pgfpathlineto{\pgfqpoint{3.598406in}{1.395284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.573406in}{1.395284in}}{\pgfqpoint{3.573406in}{1.370284in}}%
\pgfpathlineto{\pgfqpoint{3.573406in}{1.007784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.573406in}{0.982784in}}{\pgfqpoint{3.598406in}{0.982784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623406in}{1.295284in}}%
\pgfpathlineto{\pgfqpoint{3.873406in}{1.295284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973406in,y=1.251534in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathbb{P}(\Lbl = 1 \mid \Obs_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623406in}{1.107784in}}%
\pgfpathlineto{\pgfqpoint{3.873406in}{1.107784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973406in,y=1.064034in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathbb{P}(\Lbl = 1 \mid \Obs_2)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> optimalities.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \usepackage{times}
%%   \newcommand{\Att}{A}
%%   \newcommand{\att}{a}
%%   \newcommand{\attspace}{\mathcal{A}}
%%   \newcommand{\sample}{\mathcal{S}}
%%   \newcommand{\hypset}{\mathbb{H}}
%%   \newcommand{\hypcls}{\mathcal{H}}
%%   \newcommand{\hyp}{h}
%%   \newcommand{\Obs}{X}
%%   \newcommand{\obs}{x}
%%   \newcommand{\obsspace}{\mathcal{X}}
%%   \newcommand{\Lbl}{Y}
%%   \newcommand{\lbl}{y}
%%   \newcommand{\Dec}{\hat{\Lbl}}
%%   \newcommand{\dec}{\hat{\lbl}}
%%   \newcommand{\dist}{\mathcal{D}}
%%   \newcommand{\loss}{\ell}
%%   \newcommand{\costmat}{C}
%%   \newcommand{\cost}{c}
%%   \newcommand{\risk}{\mathcal{R}}
%%   \newcommand{\post}{q}
%%   \newcommand{\opt}{\text{opt}}
%%   \newcommand{\MD}{\text{MD}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.862500in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.862500in}{1.183731in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{1.183731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.240000in}}{\pgfqpoint{1.037500in}{0.943731in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493923in}{0.940143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727360in}{0.774990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260485in}{1.105296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143767in}{0.692414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610642in}{1.022719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377204in}{0.527261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910329in}{0.857567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924919in}{0.723380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391794in}{1.053686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625231in}{0.558227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.240000in}}{\pgfqpoint{1.037500in}{0.943731in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610642in}{1.022719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.240000in}}{\pgfqpoint{1.037500in}{0.943731in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143767in}{0.692414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{1.183731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862500in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.862500in}{1.183731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.862500in}{0.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{1.183731in}}%
\pgfpathlineto{\pgfqpoint{1.862500in}{1.183731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801125in}{0.186250in}}%
\pgfpathlineto{\pgfqpoint{1.792987in}{0.186250in}}%
\pgfpathlineto{\pgfqpoint{1.792987in}{0.408561in}}%
\pgfpathlineto{\pgfqpoint{0.801125in}{0.408561in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856125in,y=0.268312in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont All decision rules}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631392in,y=1.041594in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hyp_\cost\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751301in}{0.960591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.167098in}{0.990653in}}{\pgfqpoint{1.575152in}{1.020154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523479in}{1.041483in}}%
\pgfpathlineto{\pgfqpoint{1.575152in}{1.020154in}}%
\pgfpathlineto{\pgfqpoint{1.527084in}{0.991613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098750in, y=1.099945in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Optimal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098750in, y=0.970585in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont decision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098750in, y=0.841225in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont rule for loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098750in, y=0.711865in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont parameter \(\displaystyle \cost\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164517in,y=0.711288in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hyp_{\tilde\cost}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662951in}{0.526105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.890241in}{0.604722in}}{\pgfqpoint{1.110193in}{0.680801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054768in}{0.688083in}}%
\pgfpathlineto{\pgfqpoint{1.110193in}{0.680801in}}%
\pgfpathlineto{\pgfqpoint{1.071112in}{0.640830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150625in, y=0.463733in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Optimal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150625in, y=0.334373in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont rule for \(\displaystyle \tilde\cost\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980625in,y=0.040214in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (a) Optimal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588750in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{3.626250in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{3.626250in}{1.183731in}}%
\pgfpathlineto{\pgfqpoint{2.588750in}{1.183731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588750in}{0.240000in}}{\pgfqpoint{1.037500in}{0.943731in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006739in}{0.965263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890020in}{0.646754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356895in}{1.071432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123458in}{0.434414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656583in}{0.859093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663878in}{0.308338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130753in}{0.733016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364190in}{0.520677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897315in}{0.945356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014034in}{0.626847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588750in}{0.240000in}}{\pgfqpoint{1.037500in}{0.943731in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130753in}{0.733016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588750in}{0.240000in}}{\pgfqpoint{1.037500in}{0.943731in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123458in}{0.434414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588750in}{0.240000in}}{\pgfqpoint{1.037500in}{0.943731in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107500in}{0.334373in}}%
\pgfpathcurveto{\pgfqpoint{3.217559in}{0.334373in}}{\pgfqpoint{3.323126in}{0.374148in}}{\pgfqpoint{3.400949in}{0.444938in}}%
\pgfpathcurveto{\pgfqpoint{3.478773in}{0.515728in}}{\pgfqpoint{3.522500in}{0.611753in}}{\pgfqpoint{3.522500in}{0.711865in}}%
\pgfpathcurveto{\pgfqpoint{3.522500in}{0.811978in}}{\pgfqpoint{3.478773in}{0.908003in}}{\pgfqpoint{3.400949in}{0.978793in}}%
\pgfpathcurveto{\pgfqpoint{3.323126in}{1.049583in}}{\pgfqpoint{3.217559in}{1.089358in}}{\pgfqpoint{3.107500in}{1.089358in}}%
\pgfpathcurveto{\pgfqpoint{2.997441in}{1.089358in}}{\pgfqpoint{2.891874in}{1.049583in}}{\pgfqpoint{2.814051in}{0.978793in}}%
\pgfpathcurveto{\pgfqpoint{2.736227in}{0.908003in}}{\pgfqpoint{2.692500in}{0.811978in}}{\pgfqpoint{2.692500in}{0.711865in}}%
\pgfpathcurveto{\pgfqpoint{2.692500in}{0.611753in}}{\pgfqpoint{2.736227in}{0.515728in}}{\pgfqpoint{2.814051in}{0.444938in}}%
\pgfpathcurveto{\pgfqpoint{2.891874in}{0.374148in}}{\pgfqpoint{2.997441in}{0.334373in}}{\pgfqpoint{3.107500in}{0.334373in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588750in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{2.588750in}{1.183731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626250in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{3.626250in}{1.183731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588750in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{3.626250in}{0.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588750in}{1.183731in}}%
\pgfpathlineto{\pgfqpoint{3.626250in}{1.183731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366875in,y=0.287187in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hypcls\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151503in,y=0.751891in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hyp_\cost\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537151in}{0.805542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.820166in}{0.770963in}}{\pgfqpoint{3.095474in}{0.737327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048875in}{0.768206in}}%
\pgfpathlineto{\pgfqpoint{3.095474in}{0.737327in}}%
\pgfpathlineto{\pgfqpoint{3.042811in}{0.718575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018125in, y=1.005572in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Optimal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018125in, y=0.876212in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont decision}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018125in, y=0.746852in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont rule in \(\displaystyle \hypcls\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018125in, y=0.617492in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont for \(\displaystyle \cost\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144208in,y=0.453289in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hyp_{\tilde\cost}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744375in,y=0.040214in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (b) Known suboptimal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352500in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{5.390000in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{5.390000in}{1.183731in}}%
\pgfpathlineto{\pgfqpoint{4.352500in}{1.183731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.352500in}{0.240000in}}{\pgfqpoint{1.037500in}{0.943731in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205739in}{1.060018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978786in}{0.460749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441879in}{0.885428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508993in}{0.513834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045899in}{0.938513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314352in}{0.301495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777446in}{0.726173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643219in}{0.407664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180125in}{0.832343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911672in}{0.620004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.352500in}{0.240000in}}{\pgfqpoint{1.037500in}{0.943731in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643219in}{0.407664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.352500in}{0.240000in}}{\pgfqpoint{1.037500in}{0.943731in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508993in}{0.513834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.352500in}{0.240000in}}{\pgfqpoint{1.037500in}{0.943731in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045899in}{0.938513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.352500in}{0.240000in}}{\pgfqpoint{1.037500in}{0.943731in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180125in}{0.832343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.352500in}{0.240000in}}{\pgfqpoint{1.037500in}{0.943731in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715625in}{0.334373in}}%
\pgfpathcurveto{\pgfqpoint{4.784412in}{0.334373in}}{\pgfqpoint{4.850391in}{0.359232in}}{\pgfqpoint{4.899031in}{0.403476in}}%
\pgfpathcurveto{\pgfqpoint{4.947671in}{0.447720in}}{\pgfqpoint{4.975000in}{0.507736in}}{\pgfqpoint{4.975000in}{0.570306in}}%
\pgfpathcurveto{\pgfqpoint{4.975000in}{0.632876in}}{\pgfqpoint{4.947671in}{0.692892in}}{\pgfqpoint{4.899031in}{0.737135in}}%
\pgfpathcurveto{\pgfqpoint{4.850391in}{0.781379in}}{\pgfqpoint{4.784412in}{0.806239in}}{\pgfqpoint{4.715625in}{0.806239in}}%
\pgfpathcurveto{\pgfqpoint{4.646838in}{0.806239in}}{\pgfqpoint{4.580859in}{0.781379in}}{\pgfqpoint{4.532219in}{0.737135in}}%
\pgfpathcurveto{\pgfqpoint{4.483579in}{0.692892in}}{\pgfqpoint{4.456250in}{0.632876in}}{\pgfqpoint{4.456250in}{0.570306in}}%
\pgfpathcurveto{\pgfqpoint{4.456250in}{0.507736in}}{\pgfqpoint{4.483579in}{0.447720in}}{\pgfqpoint{4.532219in}{0.403476in}}%
\pgfpathcurveto{\pgfqpoint{4.580859in}{0.359232in}}{\pgfqpoint{4.646838in}{0.334373in}}{\pgfqpoint{4.715625in}{0.334373in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.352500in}{0.240000in}}{\pgfqpoint{1.037500in}{0.943731in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130625in}{0.759052in}}%
\pgfpathcurveto{\pgfqpoint{5.185655in}{0.759052in}}{\pgfqpoint{5.238438in}{0.778939in}}{\pgfqpoint{5.277350in}{0.814334in}}%
\pgfpathcurveto{\pgfqpoint{5.316261in}{0.849729in}}{\pgfqpoint{5.338125in}{0.897742in}}{\pgfqpoint{5.338125in}{0.947798in}}%
\pgfpathcurveto{\pgfqpoint{5.338125in}{0.997854in}}{\pgfqpoint{5.316261in}{1.045867in}}{\pgfqpoint{5.277350in}{1.081262in}}%
\pgfpathcurveto{\pgfqpoint{5.238438in}{1.116657in}}{\pgfqpoint{5.185655in}{1.136544in}}{\pgfqpoint{5.130625in}{1.136544in}}%
\pgfpathcurveto{\pgfqpoint{5.075595in}{1.136544in}}{\pgfqpoint{5.022812in}{1.116657in}}{\pgfqpoint{4.983900in}{1.081262in}}%
\pgfpathcurveto{\pgfqpoint{4.944989in}{1.045867in}}{\pgfqpoint{4.923125in}{0.997854in}}{\pgfqpoint{4.923125in}{0.947798in}}%
\pgfpathcurveto{\pgfqpoint{4.923125in}{0.897742in}}{\pgfqpoint{4.944989in}{0.849729in}}{\pgfqpoint{4.983900in}{0.814334in}}%
\pgfpathcurveto{\pgfqpoint{5.022812in}{0.778939in}}{\pgfqpoint{5.075595in}{0.759052in}}{\pgfqpoint{5.130625in}{0.759052in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352500in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{4.352500in}{1.183731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390000in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{5.390000in}{1.183731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352500in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{5.390000in}{0.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352500in}{1.183731in}}%
\pgfpathlineto{\pgfqpoint{5.390000in}{1.183731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.923125in,y=0.287187in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \widetilde\hypcls\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.234375in,y=0.664679in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hypcls\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.663969in,y=0.426539in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \widetilde\hyp_\cost\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406953in}{0.399427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511213in}{0.403062in}}{\pgfqpoint{4.607715in}{0.406426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556874in}{0.429669in}}%
\pgfpathlineto{\pgfqpoint{4.607715in}{0.406426in}}%
\pgfpathlineto{\pgfqpoint{4.558616in}{0.379699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781875in, y=0.429748in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Optimal in }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781875in, y=0.287187in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \widetilde\hypcls\) for \(\displaystyle \cost\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529743in,y=0.532709in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \widetilde\hyp_{\tilde\cost}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.066649in,y=0.957388in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hyp_\cost\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354992in}{0.975949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.686593in}{0.957982in}}{\pgfqpoint{5.010441in}{0.940434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961866in}{0.968103in}}%
\pgfpathlineto{\pgfqpoint{5.010441in}{0.940434in}}%
\pgfpathlineto{\pgfqpoint{4.959161in}{0.918176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730000in, y=1.029971in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Optimal in }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730000in, y=0.900612in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hypcls\) for \(\displaystyle \cost\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200875in,y=0.851218in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hyp_{\tilde\cost}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.508125in,y=0.040214in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (c) Unknown suboptimal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> posterior_viz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \usepackage{times}
%%   \newcommand{\Att}{A}
%%   \newcommand{\att}{a}
%%   \newcommand{\attspace}{\mathcal{A}}
%%   \newcommand{\sample}{\mathcal{S}}
%%   \newcommand{\hypset}{\mathbb{H}}
%%   \newcommand{\hypcls}{\mathcal{H}}
%%   \newcommand{\hyp}{h}
%%   \newcommand{\Obs}{X}
%%   \newcommand{\obs}{x}
%%   \newcommand{\obsspace}{\mathcal{X}}
%%   \newcommand{\Lbl}{Y}
%%   \newcommand{\lbl}{y}
%%   \newcommand{\Dec}{\hat{\Lbl}}
%%   \newcommand{\dec}{\hat{\lbl}}
%%   \newcommand{\dist}{\mathcal{D}}
%%   \newcommand{\loss}{\ell}
%%   \newcommand{\costmat}{C}
%%   \newcommand{\cost}{c}
%%   \newcommand{\risk}{\mathcal{R}}
%%   \newcommand{\post}{q}
%%   \newcommand{\opt}{\text{opt}}
%%   \newcommand{\MD}{\text{MD}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.061111in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{0.061111in}{1.319734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.061111in}{0.388728in}}{\pgfqpoint{0.855556in}{0.931007in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234757in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.233832in}{0.496152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.221961in}{0.561257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248275in}{0.626362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.235534in}{0.691468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234478in}{0.756573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294878in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.233922in}{0.821679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.233203in}{0.886784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241135in}{0.951889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252521in}{1.016995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185881in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.178690in}{0.496152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.304423in}{0.496152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.244091in}{1.082100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.249676in}{1.147205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308951in}{0.561257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.299362in}{0.626362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.164947in}{0.561257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316328in}{0.691468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.236305in}{1.212311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.179051in}{0.626362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307484in}{0.756573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253398in}{1.277416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328412in}{0.821679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.162293in}{0.691468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.184952in}{0.756573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.061111in}{0.388728in}}{\pgfqpoint{0.855556in}{0.931007in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521798in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452468in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379514in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444196in}{0.496152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516164in}{0.496152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514013in}{0.561257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448813in}{0.561257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376451in}{0.496152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459680in}{0.626362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377803in}{0.561257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445021in}{0.691468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379314in}{0.626362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394891in}{0.691468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375207in}{0.756573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513271in}{0.626362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448541in}{0.756573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436691in}{0.821679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371646in}{0.821679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370618in}{0.886784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458764in}{0.886784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376262in}{0.951889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595435in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509104in}{0.691468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737689in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533467in}{0.756573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668392in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.389767in}{1.016995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511467in}{0.821679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652040in}{0.496152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388542in}{1.082100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467919in}{0.951889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739443in}{0.496152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526534in}{0.886784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.132407in}{0.388728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132407in,y=0.291506in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346296in}{0.388728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346296in,y=0.291506in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hat\cost\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845370in}{0.388728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.845370in,y=0.291506in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.061111in}{0.388728in}}{\pgfqpoint{0.855556in}{0.931007in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.346296in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{0.346296in}{1.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.061111in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{0.061111in}{1.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.061111in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.388728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.061111in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023611in,y=1.403068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (a) Uncertain decision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130556in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{1.986111in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{1.986111in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.130556in}{1.319734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130556in}{0.388728in}}{\pgfqpoint{0.855556in}{0.931007in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201852in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{1.201852in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{1.629630in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{1.629630in}{0.388728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201852in}{0.388728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201852in,y=0.291506in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \cost\!-\!\epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415741in}{0.388728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415741in,y=0.291506in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \cost\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629630in}{0.388728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629630in,y=0.291506in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \cost\!+\!\epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914815in}{0.388728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914815in,y=0.291506in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093056in,y=0.123640in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Probability that the ground truth \(\displaystyle \Lbl = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130556in}{0.851568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977802in, y=0.808944in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle p_\cost\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130556in}{0.388728in}}{\pgfqpoint{0.855556in}{0.931007in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415741in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{1.415741in}{1.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130556in}{0.388728in}}{\pgfqpoint{0.855556in}{0.931007in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202565in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{1.209752in}{0.861136in}}%
\pgfpathlineto{\pgfqpoint{1.216939in}{0.876766in}}%
\pgfpathlineto{\pgfqpoint{1.224127in}{0.895562in}}%
\pgfpathlineto{\pgfqpoint{1.231314in}{0.916228in}}%
\pgfpathlineto{\pgfqpoint{1.238501in}{0.937947in}}%
\pgfpathlineto{\pgfqpoint{1.245688in}{0.960145in}}%
\pgfpathlineto{\pgfqpoint{1.252876in}{0.982390in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{1.267250in}{1.025758in}}%
\pgfpathlineto{\pgfqpoint{1.274437in}{1.046411in}}%
\pgfpathlineto{\pgfqpoint{1.281624in}{1.066142in}}%
\pgfpathlineto{\pgfqpoint{1.288812in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{1.295999in}{1.102340in}}%
\pgfpathlineto{\pgfqpoint{1.303186in}{1.118626in}}%
\pgfpathlineto{\pgfqpoint{1.310373in}{1.133617in}}%
\pgfpathlineto{\pgfqpoint{1.317561in}{1.147273in}}%
\pgfpathlineto{\pgfqpoint{1.324748in}{1.159566in}}%
\pgfpathlineto{\pgfqpoint{1.331935in}{1.170481in}}%
\pgfpathlineto{\pgfqpoint{1.339122in}{1.180017in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{1.188178in}}%
\pgfpathlineto{\pgfqpoint{1.353497in}{1.194981in}}%
\pgfpathlineto{\pgfqpoint{1.360684in}{1.200447in}}%
\pgfpathlineto{\pgfqpoint{1.367871in}{1.204604in}}%
\pgfpathlineto{\pgfqpoint{1.375059in}{1.207486in}}%
\pgfpathlineto{\pgfqpoint{1.382246in}{1.209133in}}%
\pgfpathlineto{\pgfqpoint{1.389433in}{1.209585in}}%
\pgfpathlineto{\pgfqpoint{1.396620in}{1.208890in}}%
\pgfpathlineto{\pgfqpoint{1.403808in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{1.410995in}{1.204254in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{1.200417in}}%
\pgfpathlineto{\pgfqpoint{1.425369in}{1.195639in}}%
\pgfpathlineto{\pgfqpoint{1.432557in}{1.189977in}}%
\pgfpathlineto{\pgfqpoint{1.439744in}{1.183486in}}%
\pgfpathlineto{\pgfqpoint{1.446931in}{1.176224in}}%
\pgfpathlineto{\pgfqpoint{1.454118in}{1.168246in}}%
\pgfpathlineto{\pgfqpoint{1.461306in}{1.159610in}}%
\pgfpathlineto{\pgfqpoint{1.468493in}{1.150373in}}%
\pgfpathlineto{\pgfqpoint{1.475680in}{1.140590in}}%
\pgfpathlineto{\pgfqpoint{1.482867in}{1.130316in}}%
\pgfpathlineto{\pgfqpoint{1.490055in}{1.119605in}}%
\pgfpathlineto{\pgfqpoint{1.497242in}{1.108511in}}%
\pgfpathlineto{\pgfqpoint{1.504429in}{1.097085in}}%
\pgfpathlineto{\pgfqpoint{1.511616in}{1.085377in}}%
\pgfpathlineto{\pgfqpoint{1.518803in}{1.073436in}}%
\pgfpathlineto{\pgfqpoint{1.525991in}{1.061309in}}%
\pgfpathlineto{\pgfqpoint{1.533178in}{1.049042in}}%
\pgfpathlineto{\pgfqpoint{1.540365in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{1.547552in}{1.024256in}}%
\pgfpathlineto{\pgfqpoint{1.554740in}{1.011819in}}%
\pgfpathlineto{\pgfqpoint{1.561927in}{0.999403in}}%
\pgfpathlineto{\pgfqpoint{1.569114in}{0.987044in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{0.974773in}}%
\pgfpathlineto{\pgfqpoint{1.583489in}{0.962623in}}%
\pgfpathlineto{\pgfqpoint{1.590676in}{0.950622in}}%
\pgfpathlineto{\pgfqpoint{1.597863in}{0.938795in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{0.927168in}}%
\pgfpathlineto{\pgfqpoint{1.612238in}{0.915762in}}%
\pgfpathlineto{\pgfqpoint{1.619425in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{1.626612in}{0.893688in}}%
\pgfpathlineto{\pgfqpoint{1.633799in}{0.883052in}}%
\pgfpathlineto{\pgfqpoint{1.640987in}{0.872702in}}%
\pgfpathlineto{\pgfqpoint{1.648174in}{0.862646in}}%
\pgfpathlineto{\pgfqpoint{1.655361in}{0.852894in}}%
\pgfpathlineto{\pgfqpoint{1.662548in}{0.843452in}}%
\pgfpathlineto{\pgfqpoint{1.669736in}{0.834322in}}%
\pgfpathlineto{\pgfqpoint{1.676923in}{0.825508in}}%
\pgfpathlineto{\pgfqpoint{1.684110in}{0.817007in}}%
\pgfpathlineto{\pgfqpoint{1.691297in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{1.698485in}{0.800935in}}%
\pgfpathlineto{\pgfqpoint{1.705672in}{0.793353in}}%
\pgfpathlineto{\pgfqpoint{1.712859in}{0.786061in}}%
\pgfpathlineto{\pgfqpoint{1.720046in}{0.779050in}}%
\pgfpathlineto{\pgfqpoint{1.727234in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{1.734421in}{0.765818in}}%
\pgfpathlineto{\pgfqpoint{1.741608in}{0.759566in}}%
\pgfpathlineto{\pgfqpoint{1.748795in}{0.753533in}}%
\pgfpathlineto{\pgfqpoint{1.755983in}{0.747698in}}%
\pgfpathlineto{\pgfqpoint{1.763170in}{0.742039in}}%
\pgfpathlineto{\pgfqpoint{1.770357in}{0.736533in}}%
\pgfpathlineto{\pgfqpoint{1.777544in}{0.731152in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{0.725868in}}%
\pgfpathlineto{\pgfqpoint{1.791919in}{0.720650in}}%
\pgfpathlineto{\pgfqpoint{1.799106in}{0.715464in}}%
\pgfpathlineto{\pgfqpoint{1.806293in}{0.710272in}}%
\pgfpathlineto{\pgfqpoint{1.813480in}{0.705032in}}%
\pgfpathlineto{\pgfqpoint{1.820668in}{0.699699in}}%
\pgfpathlineto{\pgfqpoint{1.827855in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{1.835042in}{0.688530in}}%
\pgfpathlineto{\pgfqpoint{1.842229in}{0.682560in}}%
\pgfpathlineto{\pgfqpoint{1.849417in}{0.676222in}}%
\pgfpathlineto{\pgfqpoint{1.856604in}{0.669404in}}%
\pgfpathlineto{\pgfqpoint{1.863791in}{0.661961in}}%
\pgfpathlineto{\pgfqpoint{1.870978in}{0.653695in}}%
\pgfpathlineto{\pgfqpoint{1.878166in}{0.644314in}}%
\pgfpathlineto{\pgfqpoint{1.885353in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{1.892540in}{0.620039in}}%
\pgfpathlineto{\pgfqpoint{1.899727in}{0.602694in}}%
\pgfpathlineto{\pgfqpoint{1.906915in}{0.576723in}}%
\pgfpathlineto{\pgfqpoint{1.914102in}{0.504935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130556in}{0.388728in}}{\pgfqpoint{0.855556in}{0.931007in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.116667in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{1.629630in}{0.851568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130556in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{1.130556in}{1.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986111in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{1.986111in}{1.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130556in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{1.986111in}{0.388728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130556in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{1.986111in}{1.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200000in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{1.319734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200000in}{0.388728in}}{\pgfqpoint{0.855556in}{0.931007in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{0.487471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{0.543896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{0.600320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{0.656745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{0.713170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{0.769594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{0.826019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{0.882444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{0.938868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{0.995293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{1.051717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{1.108142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{1.164567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{1.220991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{1.277416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200000in}{0.388728in}}{\pgfqpoint{0.855556in}{0.931007in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984259in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984259in}{0.487471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984259in}{0.543896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984259in}{0.600320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271296in}{0.388728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271296in,y=0.291506in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984259in}{0.388728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984259in,y=0.291506in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200000in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{2.200000in}{1.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055556in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200000in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{0.388728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200000in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585000in,y=1.403068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (b) Clear decision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269444in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{3.269444in}{1.319734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.269444in}{0.388728in}}{\pgfqpoint{0.855556in}{0.931007in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880763in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877700in}{0.525087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929015in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008796in}{0.525087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679397in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868131in}{0.619129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795471in}{0.525087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929758in}{0.619129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803813in}{0.619129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875264in}{0.807211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862088in}{0.901252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809785in}{0.713170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810150in}{0.807211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814241in}{0.901252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951479in}{0.807211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929703in}{0.901252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820901in}{0.995293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790172in}{1.089334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875002in}{0.995293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868946in}{1.089334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523228in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660597in}{0.525087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736573in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503497in}{0.525087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454779in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735253in}{0.525087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581399in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663812in}{0.713170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799234in}{1.277416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733849in}{0.619129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529701in}{0.619129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650619in}{0.807211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747358in}{0.713170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648410in}{0.901252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599367in}{0.525087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592627in}{0.619129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382268in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529463in}{0.713170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380037in}{0.525087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580493in}{0.713170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460525in}{0.525087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515555in}{0.807211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382820in}{0.619129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574669in}{0.807211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678644in}{0.995293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534157in}{0.901252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504416in}{0.995293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508484in}{1.089334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.269444in}{0.388728in}}{\pgfqpoint{0.855556in}{0.931007in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006271in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952721in}{0.525087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819823in}{0.431046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009426in}{0.619129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005538in}{0.713170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860265in}{0.713170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015587in}{0.807211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937386in}{0.713170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944910in}{0.995293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020188in}{0.901252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808225in}{1.183375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650007in}{0.619129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340741in}{0.388728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340741in,y=0.291506in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053704in}{0.388728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053704in,y=0.291506in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269444in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{3.269444in}{1.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125000in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{1.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269444in}{0.388728in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{0.388728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269444in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{1.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740000in,y=1.403068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (c) Suboptimal decision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408885in}{1.207964in}}%
\pgfpathlineto{\pgfqpoint{4.533885in}{1.207964in}}%
\pgfpathlineto{\pgfqpoint{4.533885in}{1.295464in}}%
\pgfpathlineto{\pgfqpoint{4.408885in}{1.295464in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356107in,y=1.207964in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Observed decisions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471385in}{1.083312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633885in,y=1.039562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Dec = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471385in}{0.914909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633885in,y=0.871159in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Dec = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408885in}{0.706597in}}%
\pgfpathlineto{\pgfqpoint{4.533885in}{0.706597in}}%
\pgfpathlineto{\pgfqpoint{4.533885in}{0.794097in}}%
\pgfpathlineto{\pgfqpoint{4.408885in}{0.794097in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408885in}{0.579536in}}%
\pgfpathlineto{\pgfqpoint{4.533885in}{0.579536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633885in,y=0.535786in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PDF of \(\displaystyle \post(\Obs)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

